Mathematical modeling in full-field optical coherence elastography

We provide a mathematical analysis of and a numerical framework for full-field optical coherence elastography, which has unique features including micron-scale resolution, real-time processing, and non-invasive imaging. We develop a novel algorithm for transforming volumetric optical images before and after the mechanical solicitation of a sample with sub-cellular resolution into quantitative shear modulus distributions. This has the potential to improve sensitivities and specificities in the biological and clinical applications of optical coherence tomography.

==> figures/condi.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00168350168350168,
xmax=1.0016835016835,
ymin=-0.00168350168350168,
ymax=1.0016835016835,
colormap/jet,
colorbar,
point meta min=1.00115231966457,
point meta max=2.90013207187996
]
\addplot graphics [xmin=-0.00168350168350168,xmax=1.0016835016835,ymin=-0.00168350168350168,ymax=1.0016835016835] {figures/condi-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/epsilon1.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)},
colorbar,
point meta min=9.99223527007837,
point meta max=18.8134990530267
]
\addplot graphics [xmin=-0.0012531328320802,xmax=1.00125313283208,ymin=-0.0012531328320802,ymax=1.00125313283208] {figures/epsilon-11.png};
\end{axis}
\end{tikzpicture}%

==> figures/kernel.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.99999999999981
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/kernel-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/mu.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap/jet,
colorbar,
title={Shear modulus distribution $\mu$},
point meta min=1.00000000824461,
point meta max=4.99982103508834
]

\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/mu_opt-1.png};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture} [scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap/jet,
colorbar,
title={Reconstructed shear modulus distribution $\mu_{\mathrm{rec}}$},
point meta min=0.5,
point meta max=4.1518157320979
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/mu_rec-1.png};
\end{axis}
\end{tikzpicture}

==> figures/mu_opt.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap/jet,
colorbar,
point meta min=1.00000000824461,
point meta max=4.99982103508834
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/mu_opt-1.png};
\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.1in,
height=3.80333333333333in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
colormap/jet,
colorbar,
point meta min=0.5,
point meta max=4.1518157320979
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/mu_rec-1.png};
\end{axis}
\end{tikzpicture}

==> figures/udetailed.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
name=plot3,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-1.png};
\end{axis}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
name=plot1,
at=(plot3.above north west),
anchor=below south west,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-2.png};
\end{axis}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-3.png};
\end{axis}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-4.png};
\end{axis}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
name=plot6,
at=(plot4.below south west),
anchor=above north west,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-5.png};
\end{axis}

\begin{axis}[%
width=1.36010101010101in,
height=1.00676470588235in,
axis on top,
scale only axis,
xmin=-0.00167224080267559,
xmax=1.00167224080268,
ymin=-0.00167224080267559,
ymax=1.00167224080268,
at=(plot6.left of south west),
anchor=right of south east,
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0.00167224080267559,xmax=1.00167224080268,ymin=-0.00167224080267559,ymax=1.00167224080268] {figures/udetailed-6.png};
\end{axis}
\end{tikzpicture}%

==> figures/udetailed2.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
name=plot1,
%at=(plot3.above north west),
%anchor=below south west,
title={ $\ubf^* \cdot\mathbf{ e}_1$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0,xmax=1,ymin=0,ymax=1]{figures/udetailed-2.png};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
name=plot2,
%at=(plot1.right of south east),
%anchor=left of south west,
title={ $\ubf^* \cdot\mathbf{ e}_2$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0,xmax=1,ymin=0,ymax=1]{figures/udetailed-3.png};
\end{axis}

\end{tikzpicture}


\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
name=plot3,
title={Initial guess $\ubf_\delta\cdot \mathbf{e}_\text{1}$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0,xmax=1,ymin=0,ymax=1] {figures/udetailed-1.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
name=plot4,
%at=(plot2.below south west),
%anchor=above north west,
title={Initial guess $\ubf_\delta\cdot \mathbf{e}_\text{2}$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics [xmin=-0,xmax=1,ymin=0,ymax=1]{figures/udetailed-4.png};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
%at=(plot6.left of south west),
%anchor=right of south east,
title={Reconstructed $\ubf\cdot\mathbf{e}_1$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics  [xmin=-0,xmax=1,ymin=0,ymax=1]{figures/udetailed-6.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=4.25cm,
height=3.25cm,
axis on top,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
name=plot6,
%at=(plot4.below south west),
%anchor=above north west,
title={Reconstructed $\ubf\cdot\mathbf{e}_2$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=0.005
]
\addplot graphics  [xmin=-0,xmax=1,ymin=0,ymax=1]{figures/udetailed-5.png};
\end{axis}
\end{tikzpicture}



==> figures/uquiver.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[%
arrow0/.style={->,color=blue,solid}
]

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=0,
ymax=1,
title={Quiver representation of \$\ubf\$}
]
\addplot [arrow0] coordinates{(0,0) (-5.34558631371932e-19,0.0509116882454314)};
\addplot [arrow0] coordinates{(0,0.0416666666666667) (-0.0126527547492907,0.086051874800507)};
\addplot [arrow0] coordinates{(0,0.0833333333333333) (-0.0188156330359194,0.124608323033701)};
\addplot [arrow0] coordinates{(0,0.125) (-0.0226797683399175,0.164066928418716)};
\addplot [arrow0] coordinates{(0,0.166666666666667) (-0.0247935385119439,0.203883584483796)};
\addplot [arrow0] coordinates{(0,0.208333333333333) (-0.0255326003961339,0.243767035983985)};
\addplot [arrow0] coordinates{(0,0.25) (-0.025177050644727,0.283651022351804)};
\addplot [arrow0] coordinates{(0,0.291666666666667) (-0.0240500007111815,0.323439080466288)};
\addplot [arrow0] coordinates{(0,0.333333333333333) (-0.0225072654710872,0.363150193894415)};
\addplot [arrow0] coordinates{(0,0.375) (-0.0208486457884004,0.402848901621693)};
\addplot [arrow0] coordinates{(0,0.416666666666667) (-0.0193031041558129,0.442602679076429)};
\addplot [arrow0] coordinates{(0,0.458333333333333) (-0.0179851739382172,0.482466100222579)};
\addplot [arrow0] coordinates{(0,0.5) (-0.0169352416829457,0.522458182753986)};
\addplot [arrow0] coordinates{(0,0.541666666666667) (-0.0161469239758116,0.562555384136606)};
\addplot [arrow0] coordinates{(0,0.583333333333333) (-0.0155973967591946,0.602733662186799)};
\addplot [arrow0] coordinates{(0,0.625) (-0.0152686788420357,0.642951602052183)};
\addplot [arrow0] coordinates{(0,0.666666666666667) (-0.0151449513072388,0.683167977568314)};
\addplot [arrow0] coordinates{(0,0.708333333333333) (-0.0152101611223225,0.723352981825773)};
\addplot [arrow0] coordinates{(0,0.75) (-0.0154348026288355,0.76348657401131)};
\addplot [arrow0] coordinates{(0,0.791666666666667) (-0.0157358930842544,0.803578750888286)};
\addplot [arrow0] coordinates{(0,0.833333333333333) (-0.0159274311423847,0.843657175842538)};
\addplot [arrow0] coordinates{(0,0.875) (-0.0156261589429743,0.883762123598369)};
\addplot [arrow0] coordinates{(0,0.916666666666667) (-0.014148589913429,0.923838107066051)};
\addplot [arrow0] coordinates{(0,0.958333333333333) (-0.0103563623743161,0.963410386193895)};
\addplot [arrow0] coordinates{(0,1) (0,1)};
\addplot [arrow0] coordinates{(0.0416666666666667,0) (0.0416666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.0416666666666667) (0.0324704460533233,0.0901492147296471)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.0833333333333333) (0.0255591541954549,0.128177031437453)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.125) (0.0212415014647994,0.16647454739112)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.166666666666667) (0.0188832652325245,0.205129169513269)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.208333333333333) (0.01802066186258,0.244046461389694)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.25) (0.0183001667654698,0.283153388791426)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.291666666666667) (0.019347747250147,0.322436920178888)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.333333333333333) (0.02078900288439,0.361903576519891)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.375) (0.0223028225784249,0.401566629643022)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.416666666666667) (0.0236867243465369,0.4414249096199)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.458333333333333) (0.0248501491558572,0.481461219037358)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.5) (0.0257728714748342,0.521644875998644)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.541666666666667) (0.0264733897689208,0.561936424676197)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.583333333333333) (0.0269740330448942,0.602294313148896)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.625) (0.0272969816950984,0.64267656338522)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.666666666666667) (0.0274551125704684,0.683042152283685)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.708333333333333) (0.0274617421434384,0.723347578294609)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.75) (0.0273418398394309,0.763545263668252)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.791666666666667) (0.0271709482994594,0.803582766878763)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.833333333333333) (0.0271363819387553,0.843398026248886)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.875) (0.0276461363261803,0.882892663875364)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.916666666666667) (0.0294816563465725,0.921956097302063)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.958333333333333) (0.0339459189825196,0.96058699012299)};
\addplot [arrow0] coordinates{(0.0416666666666667,1) (0.0416666666666667,1)};
\addplot [arrow0] coordinates{(0.0833333333333333,0) (0.0833333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.0416666666666667) (0.0760955441125964,0.0908672602851414)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.0833333333333333) (0.0699894573070211,0.129588254724645)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.125) (0.0657246618363648,0.167783056593159)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.166666666666667) (0.063189141371474,0.205978498867277)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.208333333333333) (0.0621158276495227,0.244344384383945)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.25) (0.0621704926961181,0.282981259967113)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.291666666666667) (0.0629718721611602,0.321922246750444)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.333333333333333) (0.0641523122603301,0.361188298230442)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.375) (0.0654124560448569,0.400775547673639)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.416666666666667) (0.0665709351744899,0.44064749849785)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.458333333333333) (0.0675533460295335,0.480749797287289)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.5) (0.0683416938344857,0.521024628315763)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.541666666666667) (0.0689548637181784,0.561415491539685)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.583333333333333) (0.069414133925796,0.601871526853001)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.625) (0.0697394747398799,0.642343678382086)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.666666666666667) (0.0699452458103478,0.682782574066245)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.708333333333333) (0.0700482772906111,0.723133745861326)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.75) (0.0700789254174015,0.763332753721116)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.791666666666667) (0.0701243550591214,0.803304886021273)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.833333333333333) (0.0703716711464449,0.842960573635526)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.875) (0.0712116623906727,0.882232472233413)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.916666666666667) (0.0732835619300949,0.92117369174618)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.958333333333333) (0.077314515198786,0.960153323940538)};
\addplot [arrow0] coordinates{(0.0833333333333333,1) (0.0833333333333333,1)};
\addplot [arrow0] coordinates{(0.125,0) (0.125,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.125,0.0416666666666667) (0.119122223292546,0.0909841110330033)};
\addplot [arrow0] coordinates{(0.125,0.0833333333333333) (0.114032754516452,0.130004406340492)};
\addplot [arrow0] coordinates{(0.125,0.125) (0.110184115116906,0.168349474071087)};
\addplot [arrow0] coordinates{(0.125,0.166666666666667) (0.107701386315851,0.206434558853101)};
\addplot [arrow0] coordinates{(0.125,0.208333333333333) (0.106469922609727,0.244569491293453)};
\addplot [arrow0] coordinates{(0.125,0.25) (0.106252183958003,0.282948835482862)};
\addplot [arrow0] coordinates{(0.125,0.291666666666667) (0.10672618237295,0.321673148644148)};
\addplot [arrow0] coordinates{(0.125,0.333333333333333) (0.107570146013613,0.360801448244386)};
\addplot [arrow0] coordinates{(0.125,0.375) (0.10851928379974,0.400311122054528)};
\addplot [arrow0] coordinates{(0.125,0.416666666666667) (0.109417595167229,0.440155601231582)};
\addplot [arrow0] coordinates{(0.125,0.458333333333333) (0.110197340948237,0.480263677736707)};
\addplot [arrow0] coordinates{(0.125,0.5) (0.110843003483851,0.520566313412739)};
\addplot [arrow0] coordinates{(0.125,0.541666666666667) (0.111367094623539,0.560994236539486)};
\addplot [arrow0] coordinates{(0.125,0.583333333333333) (0.111786179178691,0.60148971754123)};
\addplot [arrow0] coordinates{(0.125,0.625) (0.11211768253855,0.641996711041787)};
\addplot [arrow0] coordinates{(0.125,0.666666666666667) (0.11237816518427,0.682461033139275)};
\addplot [arrow0] coordinates{(0.125,0.708333333333333) (0.112589280418604,0.722822018414784)};
\addplot [arrow0] coordinates{(0.125,0.75) (0.112790729731909,0.763009429377144)};
\addplot [arrow0] coordinates{(0.125,0.791666666666667) (0.113066825727886,0.802946360015006)};
\addplot [arrow0] coordinates{(0.125,0.833333333333333) (0.1135914783256,0.842561177295348)};
\addplot [arrow0] coordinates{(0.125,0.875) (0.114680705893052,0.881833126053599)};
\addplot [arrow0] coordinates{(0.125,0.916666666666667) (0.116760953324461,0.92088736884534)};
\addplot [arrow0] coordinates{(0.125,0.958333333333333) (0.120210082366107,0.960078007663273)};
\addplot [arrow0] coordinates{(0.125,1) (0.125,1)};
\addplot [arrow0] coordinates{(0.166666666666667,0) (0.166666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.166666666666667,0.0416666666666667) (0.161935808798034,0.0909881133189268)};
\addplot [arrow0] coordinates{(0.166666666666667,0.0833333333333333) (0.157796994689826,0.130119050694692)};
\addplot [arrow0] coordinates{(0.166666666666667,0.125) (0.15450488515994,0.168588415838751)};
\addplot [arrow0] coordinates{(0.166666666666667,0.166666666666667) (0.152213275435678,0.206701991812933)};
\addplot [arrow0] coordinates{(0.166666666666667,0.208333333333333) (0.150896701735186,0.244769166818959)};
\addplot [arrow0] coordinates{(0.166666666666667,0.25) (0.150417348104992,0.283030093012027)};
\addplot [arrow0] coordinates{(0.166666666666667,0.291666666666667) (0.150542288315837,0.321639015464512)};
\addplot [arrow0] coordinates{(0.166666666666667,0.333333333333333) (0.151021201870798,0.360661319029444)};
\addplot [arrow0] coordinates{(0.166666666666667,0.375) (0.151635070592149,0.400093023849976)};
\addplot [arrow0] coordinates{(0.166666666666667,0.416666666666667) (0.15225872162112,0.439888982453254)};
\addplot [arrow0] coordinates{(0.166666666666667,0.458333333333333) (0.152827678334799,0.479965437973154)};
\addplot [arrow0] coordinates{(0.166666666666667,0.5) (0.153325994639943,0.520250426455702)};
\addplot [arrow0] coordinates{(0.166666666666667,0.541666666666667) (0.153757500396042,0.560670233365527)};
\addplot [arrow0] coordinates{(0.166666666666667,0.583333333333333) (0.154135161667596,0.601160952821306)};
\addplot [arrow0] coordinates{(0.166666666666667,0.625) (0.154473078718207,0.641663432156886)};
\addplot [arrow0] coordinates{(0.166666666666667,0.666666666666667) (0.154788258805946,0.682119245104722)};
\addplot [arrow0] coordinates{(0.166666666666667,0.708333333333333) (0.155105166263881,0.722467514082957)};
\addplot [arrow0] coordinates{(0.166666666666667,0.75) (0.155467673277691,0.762638774363502)};
\addplot [arrow0] coordinates{(0.166666666666667,0.791666666666667) (0.155956633375406,0.802564895215173)};
\addplot [arrow0] coordinates{(0.166666666666667,0.833333333333333) (0.156719350142668,0.842192802123213)};
\addplot [arrow0] coordinates{(0.166666666666667,0.875) (0.157974052421031,0.881531503094573)};
\addplot [arrow0] coordinates{(0.166666666666667,0.916666666666667) (0.159979988724797,0.920716817666645)};
\addplot [arrow0] coordinates{(0.166666666666667,0.958333333333333) (0.162904278658251,0.960062035232549)};
\addplot [arrow0] coordinates{(0.166666666666667,1) (0.166666666666667,1)};
\addplot [arrow0] coordinates{(0.208333333333333,0) (0.208333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.208333333333333,0.0416666666666667) (0.204659920952538,0.0909843044848958)};
\addplot [arrow0] coordinates{(0.208333333333333,0.0833333333333333) (0.201392491929402,0.130191488297347)};
\addplot [arrow0] coordinates{(0.208333333333333,0.125) (0.198670500487874,0.168758685916927)};
\addplot [arrow0] coordinates{(0.208333333333333,0.166666666666667) (0.196629902155743,0.206945149121444)};
\addplot [arrow0] coordinates{(0.208333333333333,0.208333333333333) (0.195297501503119,0.245039861481571)};
\addplot [arrow0] coordinates{(0.208333333333333,0.25) (0.194599265738637,0.28326794998485)};
\addplot [arrow0] coordinates{(0.208333333333333,0.291666666666667) (0.194392515808602,0.321811025412733)};
\addplot [arrow0] coordinates{(0.208333333333333,0.333333333333333) (0.194503956078801,0.360752979882278)};
\addplot [arrow0] coordinates{(0.208333333333333,0.375) (0.194782156020494,0.400106945949735)};
\addplot [arrow0] coordinates{(0.208333333333333,0.416666666666667) (0.195126011741661,0.439825524053455)};
\addplot [arrow0] coordinates{(0.208333333333333,0.458333333333333) (0.195480663983009,0.479839540083158)};
\addplot [arrow0] coordinates{(0.208333333333333,0.5) (0.195827937137221,0.520070253506161)};
\addplot [arrow0] coordinates{(0.208333333333333,0.541666666666667) (0.196163440207873,0.560443368255135)};
\addplot [arrow0] coordinates{(0.208333333333333,0.583333333333333) (0.196496297125598,0.600893707745737)};
\addplot [arrow0] coordinates{(0.208333333333333,0.625) (0.196836759246303,0.641358533112574)};
\addplot [arrow0] coordinates{(0.208333333333333,0.666666666666667) (0.197201288671876,0.681778621734127)};
\addplot [arrow0] coordinates{(0.208333333333333,0.708333333333333) (0.197616148467884,0.722093491535905)};
\addplot [arrow0] coordinates{(0.208333333333333,0.75) (0.198124461909522,0.762238802089834)};
\addplot [arrow0] coordinates{(0.208333333333333,0.791666666666667) (0.19879658775005,0.802157085337775)};
\addplot [arrow0] coordinates{(0.208333333333333,0.833333333333333) (0.199741365687408,0.841813173995615)};
\addplot [arrow0] coordinates{(0.208333333333333,0.875) (0.201106072923642,0.8812283691239)};
\addplot [arrow0] coordinates{(0.208333333333333,0.916666666666667) (0.203010557372086,0.920536162514156)};
\addplot [arrow0] coordinates{(0.208333333333333,0.958333333333333) (0.20546968641944,0.960002539467374)};
\addplot [arrow0] coordinates{(0.208333333333333,1) (0.208333333333333,1)};
\addplot [arrow0] coordinates{(0.25,0) (0.25,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.25,0.0416666666666667) (0.24734106168658,0.0909991835066642)};
\addplot [arrow0] coordinates{(0.25,0.0833333333333333) (0.244857868044439,0.130290510640714)};
\addplot [arrow0] coordinates{(0.25,0.125) (0.242683752919929,0.168977669157925)};
\addplot [arrow0] coordinates{(0.25,0.166666666666667) (0.240934046709216,0.2072878102178)};
\addplot [arrow0] coordinates{(0.25,0.208333333333333) (0.239632771409852,0.245454169312151)};
\addplot [arrow0] coordinates{(0.25,0.25) (0.238762822514375,0.283707334303293)};
\addplot [arrow0] coordinates{(0.25,0.291666666666667) (0.23826206535822,0.322217863023199)};
\addplot [arrow0] coordinates{(0.25,0.333333333333333) (0.238033894924997,0.361086600507983)};
\addplot [arrow0] coordinates{(0.25,0.375) (0.237985711154353,0.400346502318128)};
\addplot [arrow0] coordinates{(0.25,0.416666666666667) (0.23805122431608,0.439967390122842)};
\addplot [arrow0] coordinates{(0.25,0.458333333333333) (0.238190592720032,0.479884072332406)};
\addplot [arrow0] coordinates{(0.25,0.5) (0.238382574619393,0.520026225686514)};
\addplot [arrow0] coordinates{(0.25,0.541666666666667) (0.238618752988253,0.560319446491401)};
\addplot [arrow0] coordinates{(0.25,0.583333333333333) (0.238901525137142,0.600695179263329)};
\addplot [arrow0] coordinates{(0.25,0.625) (0.239239085066966,0.641091958106282)};
\addplot [arrow0] coordinates{(0.25,0.666666666666667) (0.239645236519649,0.681449140671186)};
\addplot [arrow0] coordinates{(0.25,0.708333333333333) (0.24014604686876,0.721708747665764)};
\addplot [arrow0] coordinates{(0.25,0.75) (0.240779480075233,0.761814089534661)};
\addplot [arrow0] coordinates{(0.25,0.791666666666667) (0.241603133796294,0.801716541066393)};
\addplot [arrow0] coordinates{(0.25,0.833333333333333) (0.242689936979892,0.841397150617295)};
\addplot [arrow0] coordinates{(0.25,0.875) (0.24411297132889,0.88088881474296)};
\addplot [arrow0] coordinates{(0.25,0.916666666666667) (0.245892961342832,0.920318524947744)};
\addplot [arrow0] coordinates{(0.25,0.958333333333333) (0.247940060877408,0.959919800518291)};
\addplot [arrow0] coordinates{(0.25,1) (0.25,1)};
\addplot [arrow0] coordinates{(0.291666666666667,0) (0.291666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.291666666666667,0.0416666666666667) (0.289945325169957,0.0910551347869297)};
\addplot [arrow0] coordinates{(0.291666666666667,0.0833333333333333) (0.28819161456687,0.130455845609371)};
\addplot [arrow0] coordinates{(0.291666666666667,0.125) (0.286541187233169,0.169294407462493)};
\addplot [arrow0] coordinates{(0.291666666666667,0.166666666666667) (0.28508956850328,0.207759994446878)};
\addplot [arrow0] coordinates{(0.291666666666667,0.208333333333333) (0.283869913521167,0.246051759227787)};
\addplot [arrow0] coordinates{(0.291666666666667,0.25) (0.282900229492032,0.284365186279236)};
\addplot [arrow0] coordinates{(0.291666666666667,0.291666666666667) (0.282159293943817,0.322866204478623)};
\addplot [arrow0] coordinates{(0.291666666666667,0.333333333333333) (0.281627765182779,0.361669017013153)};
\addplot [arrow0] coordinates{(0.291666666666667,0.375) (0.281275305005382,0.400823113634424)};
\addplot [arrow0] coordinates{(0.291666666666667,0.416666666666667) (0.281072621238523,0.440319299780334)};
\addplot [arrow0] coordinates{(0.291666666666667,0.458333333333333) (0.280996391125513,0.480108938062923)};
\addplot [arrow0] coordinates{(0.291666666666667,0.5) (0.281027764573649,0.520127639892897)};
\addplot [arrow0] coordinates{(0.291666666666667,0.541666666666667) (0.281158374581228,0.560303518014371)};
\addplot [arrow0] coordinates{(0.291666666666667,0.583333333333333) (0.281385030001589,0.60057235315931)};
\addplot [arrow0] coordinates{(0.291666666666667,0.625) (0.281712010031878,0.640869232586591)};
\addplot [arrow0] coordinates{(0.291666666666667,0.666666666666667) (0.282151023210794,0.681136475396019)};
\addplot [arrow0] coordinates{(0.291666666666667,0.708333333333333) (0.282724061589278,0.721317556437775)};
\addplot [arrow0] coordinates{(0.291666666666667,0.75) (0.283462219037126,0.761362802210343)};
\addplot [arrow0] coordinates{(0.291666666666667,0.791666666666667) (0.284405829963005,0.801237282431195)};
\addplot [arrow0] coordinates{(0.291666666666667,0.833333333333333) (0.285591801475021,0.840931918265285)};
\addplot [arrow0] coordinates{(0.291666666666667,0.875) (0.28702961866642,0.880499425391484)};
\addplot [arrow0] coordinates{(0.291666666666667,0.916666666666667) (0.288661959338736,0.920057780332538)};
\addplot [arrow0] coordinates{(0.291666666666667,0.958333333333333) (0.290307480390214,0.959805414615269)};
\addplot [arrow0] coordinates{(0.291666666666667,1) (0.291666666666667,1)};
\addplot [arrow0] coordinates{(0.333333333333333,0) (0.333333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.333333333333333,0.0416666666666667) (0.332453451401737,0.0911221496253435)};
\addplot [arrow0] coordinates{(0.333333333333333,0.0833333333333333) (0.331378437620153,0.130668423528611)};
\addplot [arrow0] coordinates{(0.333333333333333,0.125) (0.330226525762601,0.169693406676618)};
\addplot [arrow0] coordinates{(0.333333333333333,0.166666666666667) (0.329085100857888,0.2083542078949)};
\addplot [arrow0] coordinates{(0.333333333333333,0.208333333333333) (0.327996480792824,0.246811187425705)};
\addplot [arrow0] coordinates{(0.333333333333333,0.25) (0.326988066622719,0.285226204012714)};
\addplot [arrow0] coordinates{(0.333333333333333,0.291666666666667) (0.326082264180974,0.323747391438464)};
\addplot [arrow0] coordinates{(0.333333333333333,0.333333333333333) (0.325305346236064,0.362496718217088)};
\addplot [arrow0] coordinates{(0.333333333333333,0.375) (0.324681974406047,0.401538618382695)};
\addplot [arrow0] coordinates{(0.333333333333333,0.416666666666667) (0.324226096490294,0.440889941253368)};
\addplot [arrow0] coordinates{(0.333333333333333,0.458333333333333) (0.323937216300558,0.480521914688053)};
\addplot [arrow0] coordinates{(0.333333333333333,0.5) (0.323804835119846,0.520381327608093)};
\addplot [arrow0] coordinates{(0.333333333333333,0.541666666666667) (0.323822841572628,0.560407498743638)};
\addplot [arrow0] coordinates{(0.333333333333333,0.583333333333333) (0.323984857351578,0.600533224857377)};
\addplot [arrow0] coordinates{(0.333333333333333,0.625) (0.324292502813772,0.640698604244792)};
\addplot [arrow0] coordinates{(0.333333333333333,0.666666666666667) (0.324753626297658,0.6808453291603)};
\addplot [arrow0] coordinates{(0.333333333333333,0.708333333333333) (0.325383777134275,0.720922369518744)};
\addplot [arrow0] coordinates{(0.333333333333333,0.75) (0.326202348262401,0.760888704601029)};
\addplot [arrow0] coordinates{(0.333333333333333,0.791666666666667) (0.327231535999173,0.80071990082581)};
\addplot [arrow0] coordinates{(0.333333333333333,0.833333333333333) (0.328469944121579,0.840426284994354)};
\addplot [arrow0] coordinates{(0.333333333333333,0.875) (0.329873452059047,0.880066994597556)};
\addplot [arrow0] coordinates{(0.333333333333333,0.916666666666667) (0.331320422376068,0.919761309138086)};
\addplot [arrow0] coordinates{(0.333333333333333,0.958333333333333) (0.332582821537464,0.959679074956516)};
\addplot [arrow0] coordinates{(0.333333333333333,1) (0.333333333333333,1)};
\addplot [arrow0] coordinates{(0.375,0) (0.375,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.375,0.0416666666666667) (0.374860572573172,0.0912153780219993)};
\addplot [arrow0] coordinates{(0.375,0.0833333333333333) (0.374391585663403,0.130922611281242)};
\addplot [arrow0] coordinates{(0.375,0.125) (0.373711132640949,0.170166008898789)};
\addplot [arrow0] coordinates{(0.375,0.166666666666667) (0.372892667821311,0.209045042693706)};
\addplot [arrow0] coordinates{(0.375,0.208333333333333) (0.371983901235359,0.247700023060462)};
\addplot [arrow0] coordinates{(0.375,0.25) (0.371013411937363,0.286247412212828)};
\addplot [arrow0] coordinates{(0.375,0.291666666666667) (0.370022773780332,0.324825495706923)};
\addplot [arrow0] coordinates{(0.375,0.333333333333333) (0.369072758929569,0.363542882495151)};
\addplot [arrow0] coordinates{(0.375,0.375) (0.368228010920876,0.402480973804162)};
\addplot [arrow0] coordinates{(0.375,0.416666666666667) (0.367547120605238,0.44167777856838)};
\addplot [arrow0] coordinates{(0.375,0.458333333333333) (0.367053370146535,0.481127575920843)};
\addplot [arrow0] coordinates{(0.375,0.5) (0.36675691974867,0.520797969132692)};
\addplot [arrow0] coordinates{(0.375,0.541666666666667) (0.366655761361039,0.560636175336469)};
\addplot [arrow0] coordinates{(0.375,0.583333333333333) (0.3667447639218,0.600584245538568)};
\addplot [arrow0] coordinates{(0.375,0.625) (0.367022243762043,0.64058311419811)};
\addplot [arrow0] coordinates{(0.375,0.666666666666667) (0.367491668819802,0.680579705661433)};
\addplot [arrow0] coordinates{(0.375,0.708333333333333) (0.368158356287807,0.720528725591049)};
\addplot [arrow0] coordinates{(0.375,0.75) (0.369031870165298,0.76039654256375)};
\addplot [arrow0] coordinates{(0.375,0.791666666666667) (0.370103794939193,0.800175651167327)};
\addplot [arrow0] coordinates{(0.375,0.833333333333333) (0.371339679773809,0.839891791589897)};
\addplot [arrow0] coordinates{(0.375,0.875) (0.372650076999292,0.879613143799795)};
\addplot [arrow0] coordinates{(0.375,0.916666666666667) (0.373868248645405,0.919453341803627)};
\addplot [arrow0] coordinates{(0.375,0.958333333333333) (0.374755696944879,0.959541126877621)};
\addplot [arrow0] coordinates{(0.375,1) (0.375,1)};
\addplot [arrow0] coordinates{(0.416666666666667,0) (0.416666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.416666666666667,0.0416666666666667) (0.417174756360897,0.0913098537033803)};
\addplot [arrow0] coordinates{(0.416666666666667,0.0833333333333333) (0.417248475522849,0.13119860405839)};
\addplot [arrow0] coordinates{(0.416666666666667,0.125) (0.416993250613984,0.17065580175675)};
\addplot [arrow0] coordinates{(0.416666666666667,0.166666666666667) (0.416508747301427,0.209769987479108)};
\addplot [arrow0] coordinates{(0.416666666666667,0.208333333333333) (0.415814553477341,0.24864028009815)};
\addplot [arrow0] coordinates{(0.416666666666667,0.25) (0.414948832368952,0.287359682915371)};
\addplot [arrow0] coordinates{(0.416666666666667,0.291666666666667) (0.413958488094541,0.326030610245549)};
\addplot [arrow0] coordinates{(0.416666666666667,0.333333333333333) (0.412918382914975,0.364752830453827)};
\addplot [arrow0] coordinates{(0.416666666666667,0.375) (0.411923233138313,0.403609688855532)};
\addplot [arrow0] coordinates{(0.416666666666667,0.416666666666667) (0.411057985084003,0.442656450133921)};
\addplot [arrow0] coordinates{(0.416666666666667,0.458333333333333) (0.410382372534337,0.481917938901521)};
\addplot [arrow0] coordinates{(0.416666666666667,0.5) (0.409926756912221,0.521374434038104)};
\addplot [arrow0] coordinates{(0.416666666666667,0.541666666666667) (0.409702810061997,0.560995335116044)};
\addplot [arrow0] coordinates{(0.416666666666667,0.583333333333333) (0.40970956320212,0.60073188541976)};
\addplot [arrow0] coordinates{(0.416666666666667,0.625) (0.409943685410907,0.640530980370448)};
\addplot [arrow0] coordinates{(0.416666666666667,0.666666666666667) (0.410403068638811,0.680348080529578)};
\addplot [arrow0] coordinates{(0.416666666666667,0.708333333333333) (0.411082660376424,0.720144259624182)};
\addplot [arrow0] coordinates{(0.416666666666667,0.75) (0.411969887146565,0.759901550390305)};
\addplot [arrow0] coordinates{(0.416666666666667,0.791666666666667) (0.41303377576378,0.799624508719968)};
\addplot [arrow0] coordinates{(0.416666666666667,0.833333333333333) (0.414203996569658,0.839355333998534)};
\addplot [arrow0] coordinates{(0.416666666666667,0.875) (0.415356263640582,0.879167321243795)};
\addplot [arrow0] coordinates{(0.416666666666667,0.916666666666667) (0.416309734773944,0.919160011638436)};
\addplot [arrow0] coordinates{(0.416666666666667,0.958333333333333) (0.416831865733325,0.959419238197974)};
\addplot [arrow0] coordinates{(0.416666666666667,1) (0.416666666666667,1)};
\addplot [arrow0] coordinates{(0.458333333333333,0) (0.458333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.458333333333333,0.0416666666666667) (0.459376162732692,0.0914102612166642)};
\addplot [arrow0] coordinates{(0.458333333333333,0.0833333333333333) (0.459922724717436,0.131466823412149)};
\addplot [arrow0] coordinates{(0.458333333333333,0.125) (0.46008384791921,0.171138675324377)};
\addplot [arrow0] coordinates{(0.458333333333333,0.166666666666667) (0.459925105985154,0.21048271033928)};
\addplot [arrow0] coordinates{(0.458333333333333,0.208333333333333) (0.45947749001258,0.24957110418608)};
\addplot [arrow0] coordinates{(0.458333333333333,0.25) (0.458772692081084,0.288474601532384)};
\addplot [arrow0] coordinates{(0.458333333333333,0.291666666666667) (0.457861123498296,0.327269189747021)};
\addplot [arrow0] coordinates{(0.458333333333333,0.333333333333333) (0.456818258901802,0.36603323126431)};
\addplot [arrow0] coordinates{(0.458333333333333,0.375) (0.45574886607281,0.404846062883025)};
\addplot [arrow0] coordinates{(0.458333333333333,0.416666666666667) (0.454761059630486,0.443771316863493)};
\addplot [arrow0] coordinates{(0.458333333333333,0.458333333333333) (0.453940662658231,0.482846885507394)};
\addplot [arrow0] coordinates{(0.458333333333333,0.5) (0.453346101393176,0.522085366634065)};
\addplot [arrow0] coordinates{(0.458333333333333,0.541666666666667) (0.453001104406964,0.561470580520789)};
\addplot [arrow0] coordinates{(0.458333333333333,0.583333333333333) (0.452919199307192,0.600970612117966)};
\addplot [arrow0] coordinates{(0.458333333333333,0.625) (0.453094438166221,0.640545429469189)};
\addplot [arrow0] coordinates{(0.458333333333333,0.666666666666667) (0.453518980467902,0.680159365490932)};
\addplot [arrow0] coordinates{(0.458333333333333,0.708333333333333) (0.454175547684586,0.719789710489623)};
\addplot [arrow0] coordinates{(0.458333333333333,0.75) (0.455030168403491,0.759429058266861)};
\addplot [arrow0] coordinates{(0.458333333333333,0.791666666666667) (0.456022571653739,0.799099664067782)};
\addplot [arrow0] coordinates{(0.458333333333333,0.833333333333333) (0.457058538463842,0.838851520698498)};
\addplot [arrow0] coordinates{(0.458333333333333,0.875) (0.457990887597473,0.878756155840655)};
\addplot [arrow0] coordinates{(0.458333333333333,0.916666666666667) (0.458650403531837,0.918888873177837)};
\addplot [arrow0] coordinates{(0.458333333333333,0.958333333333333) (0.458832106687085,0.959302326907653)};
\addplot [arrow0] coordinates{(0.458333333333333,1) (0.458333333333333,1)};
\addplot [arrow0] coordinates{(0.5,0) (0.5,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.5,0.0416666666666667) (0.501492368767253,0.0915001710028767)};
\addplot [arrow0] coordinates{(0.5,0.0833333333333333) (0.502462957202436,0.131710330650006)};
\addplot [arrow0] coordinates{(0.5,0.125) (0.503002423596565,0.171573455413203)};
\addplot [arrow0] coordinates{(0.5,0.166666666666667) (0.50316246078558,0.211127457510114)};
\addplot [arrow0] coordinates{(0.5,0.208333333333333) (0.5029751337329,0.250421652775822)};
\addplot [arrow0] coordinates{(0.5,0.25) (0.50247432872153,0.289506372417261)};
\addplot [arrow0] coordinates{(0.5,0.291666666666667) (0.501702352587987,0.328437623196458)};
\addplot [arrow0] coordinates{(0.5,0.333333333333333) (0.500734486661338,0.367275598090996)};
\addplot [arrow0] coordinates{(0.5,0.375) (0.499672982008559,0.406083967105074)};
\addplot [arrow0] coordinates{(0.5,0.416666666666667) (0.498633831461532,0.44492563140741)};
\addplot [arrow0] coordinates{(0.5,0.458333333333333) (0.49772388197299,0.483847303527105)};
\addplot [arrow0] coordinates{(0.5,0.5) (0.497021920158847,0.522881049399663)};
\addplot [arrow0] coordinates{(0.5,0.541666666666667) (0.496571249432161,0.562031949938714)};
\addplot [arrow0] coordinates{(0.5,0.583333333333333) (0.496396878246107,0.601289339483405)};
\addplot [arrow0] coordinates{(0.5,0.625) (0.496497868566812,0.640629270040825)};
\addplot [arrow0] coordinates{(0.5,0.666666666666667) (0.496858885319135,0.680031920474728)};
\addplot [arrow0] coordinates{(0.5,0.708333333333333) (0.497447040642813,0.719492061034178)};
\addplot [arrow0] coordinates{(0.5,0.75) (0.498209388959513,0.759017857889866)};
\addplot [arrow0] coordinates{(0.5,0.791666666666667) (0.499063125343119,0.798644397828623)};
\addplot [arrow0] coordinates{(0.5,0.833333333333333) (0.499892974882828,0.838424063737028)};
\addplot [arrow0] coordinates{(0.5,0.875) (0.500557484460392,0.878417163824443)};
\addplot [arrow0] coordinates{(0.5,0.916666666666667) (0.500902088835576,0.918674121508141)};
\addplot [arrow0] coordinates{(0.5,0.958333333333333) (0.500763462901596,0.959210228716285)};
\addplot [arrow0] coordinates{(0.5,1) (0.5,1)};
\addplot [arrow0] coordinates{(0.541666666666667,0) (0.541666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.541666666666667,0.0416666666666667) (0.54353546403777,0.0915802659528094)};
\addplot [arrow0] coordinates{(0.541666666666667,0.0833333333333333) (0.54488334210727,0.131924079123881)};
\addplot [arrow0] coordinates{(0.541666666666667,0.125) (0.54577111509612,0.171945185767007)};
\addplot [arrow0] coordinates{(0.541666666666667,0.166666666666667) (0.54624061857386,0.211672360712227)};
\addplot [arrow0] coordinates{(0.541666666666667,0.208333333333333) (0.546329911020502,0.25113807482362)};
\addplot [arrow0] coordinates{(0.541666666666667,0.25) (0.546059057169365,0.290382940124049)};
\addplot [arrow0] coordinates{(0.541666666666667,0.291666666666667) (0.545472984763727,0.3294446432495)};
\addplot [arrow0] coordinates{(0.541666666666667,0.333333333333333) (0.544637997440894,0.368369086363112)};
\addplot [arrow0] coordinates{(0.541666666666667,0.375) (0.543655159709596,0.407204452061657)};
\addplot [arrow0] coordinates{(0.541666666666667,0.416666666666667) (0.542636995470468,0.446003864022726)};
\addplot [arrow0] coordinates{(0.541666666666667,0.458333333333333) (0.541697899072602,0.484816757158938)};
\addplot [arrow0] coordinates{(0.541666666666667,0.5) (0.540932182243146,0.523683393245561)};
\addplot [arrow0] coordinates{(0.541666666666667,0.541666666666667) (0.540400671966901,0.562627422549208)};
\addplot [arrow0] coordinates{(0.541666666666667,0.583333333333333) (0.540139693092436,0.601659731446032)};
\addplot [arrow0] coordinates{(0.541666666666667,0.625) (0.540149045852289,0.64077630827805)};
\addplot [arrow0] coordinates{(0.541666666666667,0.666666666666667) (0.54041389065348,0.679983320518307)};
\addplot [arrow0] coordinates{(0.541666666666667,0.708333333333333) (0.540884614063976,0.719287595633136)};
\addplot [arrow0] coordinates{(0.541666666666667,0.75) (0.541494895705691,0.758713994165966)};
\addplot [arrow0] coordinates{(0.541666666666667,0.791666666666667) (0.542143205978262,0.798303421401797)};
\addplot [arrow0] coordinates{(0.541666666666667,0.833333333333333) (0.542712782250672,0.838105982226022)};
\addplot [arrow0] coordinates{(0.541666666666667,0.875) (0.543072587087905,0.87816622218406)};
\addplot [arrow0] coordinates{(0.541666666666667,0.916666666666667) (0.543092565511827,0.918514753021272)};
\addplot [arrow0] coordinates{(0.541666666666667,0.958333333333333) (0.542650873109844,0.959139738391684)};
\addplot [arrow0] coordinates{(0.541666666666667,1) (0.541666666666667,1)};
\addplot [arrow0] coordinates{(0.583333333333333,0) (0.583333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.583333333333333,0.0416666666666667) (0.585527137109338,0.0916462020215786)};
\addplot [arrow0] coordinates{(0.583333333333333,0.0833333333333333) (0.587212487008319,0.132088040398034)};
\addplot [arrow0] coordinates{(0.583333333333333,0.125) (0.588428876314094,0.172235682204538)};
\addplot [arrow0] coordinates{(0.583333333333333,0.166666666666667) (0.589206831812798,0.212093568759978)};
\addplot [arrow0] coordinates{(0.583333333333333,0.208333333333333) (0.58957353607967,0.251695164749828)};
\addplot [arrow0] coordinates{(0.583333333333333,0.25) (0.589546943040123,0.291063212612916)};
\addplot [arrow0] coordinates{(0.583333333333333,0.291666666666667) (0.589171927123633,0.330234530472459)};
\addplot [arrow0] coordinates{(0.583333333333333,0.333333333333333) (0.588512009331161,0.369238797555467)};
\addplot [arrow0] coordinates{(0.583333333333333,0.375) (0.5876589798791,0.408115252298966)};
\addplot [arrow0] coordinates{(0.583333333333333,0.416666666666667) (0.586720712952586,0.446906322273423)};
\addplot [arrow0] coordinates{(0.583333333333333,0.458333333333333) (0.585810618439104,0.485656761771272)};
\addplot [arrow0] coordinates{(0.583333333333333,0.5) (0.585028802613249,0.524408556370503)};
\addplot [arrow0] coordinates{(0.583333333333333,0.541666666666667) (0.584447245494476,0.563198515743112)};
\addplot [arrow0] coordinates{(0.583333333333333,0.583333333333333) (0.584107379666531,0.602048821283914)};
\addplot [arrow0] coordinates{(0.583333333333333,0.625) (0.584017423997645,0.640985694057769)};
\addplot [arrow0] coordinates{(0.583333333333333,0.666666666666667) (0.584154184516626,0.68002854268343)};
\addplot [arrow0] coordinates{(0.583333333333333,0.708333333333333) (0.584463936592729,0.7192053806579)};
\addplot [arrow0] coordinates{(0.583333333333333,0.75) (0.584868939500935,0.758550675809141)};
\addplot [arrow0] coordinates{(0.583333333333333,0.791666666666667) (0.585258973140599,0.798107343280952)};
\addplot [arrow0] coordinates{(0.583333333333333,0.833333333333333) (0.585525704158558,0.83792039629953)};
\addplot [arrow0] coordinates{(0.583333333333333,0.875) (0.585555593056725,0.878019081575207)};
\addplot [arrow0] coordinates{(0.583333333333333,0.916666666666667) (0.585239019288552,0.918417080660407)};
\addplot [arrow0] coordinates{(0.583333333333333,0.958333333333333) (0.584515950482314,0.959096959702242)};
\addplot [arrow0] coordinates{(0.583333333333333,1) (0.583333333333333,1)};
\addplot [arrow0] coordinates{(0.625,0) (0.625,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.625,0.0416666666666667) (0.627482545354739,0.0917024754362363)};
\addplot [arrow0] coordinates{(0.625,0.0833333333333333) (0.62948224174993,0.132217031253222)};
\addplot [arrow0] coordinates{(0.625,0.125) (0.631017988168016,0.172445331943353)};
\addplot [arrow0] coordinates{(0.625,0.166666666666667) (0.632104384027838,0.212390141084461)};
\addplot [arrow0] coordinates{(0.625,0.208333333333333) (0.632742063232904,0.252078590301117)};
\addplot [arrow0] coordinates{(0.625,0.25) (0.632970151545435,0.29153318956012)};
\addplot [arrow0] coordinates{(0.625,0.291666666666667) (0.63282048372566,0.330778582526088)};
\addplot [arrow0] coordinates{(0.625,0.333333333333333) (0.632356158379997,0.369848017207255)};
\addplot [arrow0] coordinates{(0.625,0.375) (0.6316633440647,0.408769404078351)};
\addplot [arrow0] coordinates{(0.625,0.416666666666667) (0.630843583787528,0.447575463961042)};
\addplot [arrow0] coordinates{(0.625,0.458333333333333) (0.630005646936608,0.486304280872915)};
\addplot [arrow0] coordinates{(0.625,0.5) (0.629246700731052,0.524997367619731)};
\addplot [arrow0] coordinates{(0.625,0.541666666666667) (0.628643211217381,0.563693119664594)};
\addplot [arrow0] coordinates{(0.625,0.583333333333333) (0.628239626445213,0.602431671838173)};
\addplot [arrow0] coordinates{(0.625,0.625) (0.628043863686761,0.641246767539215)};
\addplot [arrow0] coordinates{(0.625,0.666666666666667) (0.628034219483477,0.680176962364835)};
\addplot [arrow0] coordinates{(0.625,0.708333333333333) (0.628151687476639,0.719261406032113)};
\addplot [arrow0] coordinates{(0.625,0.75) (0.628311840278652,0.758542106468997)};
\addplot [arrow0] coordinates{(0.625,0.791666666666667) (0.628415178712923,0.798059498261846)};
\addplot [arrow0] coordinates{(0.625,0.833333333333333) (0.628356394720061,0.837861191850853)};
\addplot [arrow0] coordinates{(0.625,0.875) (0.628039258398984,0.877961957327045)};
\addplot [arrow0] coordinates{(0.625,0.916666666666667) (0.627400421840864,0.91837601075845)};
\addplot [arrow0] coordinates{(0.625,0.958333333333333) (0.626387824134472,0.959069983003876)};
\addplot [arrow0] coordinates{(0.625,1) (0.625,1)};
\addplot [arrow0] coordinates{(0.666666666666667,0) (0.666666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.666666666666667,0.0416666666666667) (0.669421470663496,0.0917424901572487)};
\addplot [arrow0] coordinates{(0.666666666666667,0.0833333333333333) (0.671734308911682,0.132304235655652)};
\addplot [arrow0] coordinates{(0.666666666666667,0.125) (0.673582242173723,0.17257839305139)};
\addplot [arrow0] coordinates{(0.666666666666667,0.166666666666667) (0.674962358407434,0.212566037355672)};
\addplot [arrow0] coordinates{(0.666666666666667,0.208333333333333) (0.675887641751705,0.252295912879512)};
\addplot [arrow0] coordinates{(0.666666666666667,0.25) (0.676363198196057,0.291794618413212)};
\addplot [arrow0] coordinates{(0.666666666666667,0.291666666666667) (0.676441712816273,0.331088139258383)};
\addplot [arrow0] coordinates{(0.666666666666667,0.333333333333333) (0.676177651051937,0.37020095289239)};
\addplot [arrow0] coordinates{(0.666666666666667,0.375) (0.675654015088005,0.409164909499289)};
\addplot [arrow0] coordinates{(0.666666666666667,0.416666666666667) (0.674970977727166,0.448002430041331)};
\addplot [arrow0] coordinates{(0.666666666666667,0.458333333333333) (0.674229007929009,0.486746481694197)};
\addplot [arrow0] coordinates{(0.666666666666667,0.5) (0.673519265452451,0.525431669469366)};
\addplot [arrow0] coordinates{(0.666666666666667,0.541666666666667) (0.672915688750764,0.564099531896033)};
\addplot [arrow0] coordinates{(0.666666666666667,0.583333333333333) (0.672461549867216,0.602791543838571)};
\addplot [arrow0] coordinates{(0.666666666666667,0.625) (0.672165941104029,0.641550517810692)};
\addplot [arrow0] coordinates{(0.666666666666667,0.666666666666667) (0.672001721657035,0.680422817084251)};
\addplot [arrow0] coordinates{(0.666666666666667,0.708333333333333) (0.671913299093872,0.719449940029669)};
\addplot [arrow0] coordinates{(0.666666666666667,0.75) (0.671815531335712,0.758681899833626)};
\addplot [arrow0] coordinates{(0.666666666666667,0.791666666666667) (0.671616782983998,0.798161547720917)};
\addplot [arrow0] coordinates{(0.666666666666667,0.833333333333333) (0.671223122417583,0.837923957334754)};
\addplot [arrow0] coordinates{(0.666666666666667,0.875) (0.670560171415138,0.877994880072914)};
\addplot [arrow0] coordinates{(0.666666666666667,0.916666666666667) (0.669580628790514,0.918380401012308)};
\addplot [arrow0] coordinates{(0.666666666666667,0.958333333333333) (0.66827534636343,0.959067049524371)};
\addplot [arrow0] coordinates{(0.666666666666667,1) (0.666666666666667,1)};
\addplot [arrow0] coordinates{(0.708333333333333,0) (0.708333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.708333333333333,0.0416666666666667) (0.711369248299752,0.0917712512862229)};
\addplot [arrow0] coordinates{(0.708333333333333,0.0833333333333333) (0.713986196186716,0.132348031899191)};
\addplot [arrow0] coordinates{(0.708333333333333,0.125) (0.716160330861092,0.172625481486595)};
\addplot [arrow0] coordinates{(0.708333333333333,0.166666666666667) (0.717842464044118,0.212622628880936)};
\addplot [arrow0] coordinates{(0.708333333333333,0.208333333333333) (0.719038281389646,0.252354586954697)};
\addplot [arrow0] coordinates{(0.708333333333333,0.25) (0.719761475925338,0.291862152023522)};
\addplot [arrow0] coordinates{(0.708333333333333,0.291666666666667) (0.720054724801197,0.33117459152078)};
\addplot [arrow0] coordinates{(0.708333333333333,0.333333333333333) (0.719980143924786,0.370324329899765)};
\addplot [arrow0] coordinates{(0.708333333333333,0.375) (0.719623504029252,0.409329827468084)};
\addplot [arrow0] coordinates{(0.708333333333333,0.416666666666667) (0.719077661673209,0.448213676284942)};
\addplot [arrow0] coordinates{(0.708333333333333,0.458333333333333) (0.718437484309449,0.487003892433587)};
\addplot [arrow0] coordinates{(0.708333333333333,0.5) (0.717788922675657,0.525729530549346)};
\addplot [arrow0] coordinates{(0.708333333333333,0.541666666666667) (0.71719858585867,0.564424575413555)};
\addplot [arrow0] coordinates{(0.708333333333333,0.583333333333333) (0.716706805108197,0.603132810985638)};
\addplot [arrow0] coordinates{(0.708333333333333,0.625) (0.716319726212824,0.641893427676448)};
\addplot [arrow0] coordinates{(0.708333333333333,0.666666666666667) (0.716011138159893,0.680754558016863)};
\addplot [arrow0] coordinates{(0.708333333333333,0.708333333333333) (0.715721490004248,0.719760093865264)};
\addplot [arrow0] coordinates{(0.708333333333333,0.75) (0.715377394925234,0.758954093580253)};
\addplot [arrow0] coordinates{(0.708333333333333,0.791666666666667) (0.714885365594914,0.798381305987758)};
\addplot [arrow0] coordinates{(0.708333333333333,0.833333333333333) (0.714162139383913,0.838085705439001)};
\addplot [arrow0] coordinates{(0.708333333333333,0.875) (0.713152640475598,0.878091920315834)};
\addplot [arrow0] coordinates{(0.708333333333333,0.916666666666667) (0.711821596719314,0.918420267598016)};
\addplot [arrow0] coordinates{(0.708333333333333,0.958333333333333) (0.710197489222975,0.959065885396276)};
\addplot [arrow0] coordinates{(0.708333333333333,1) (0.708333333333333,1)};
\addplot [arrow0] coordinates{(0.75,0) (0.75,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.75,0.0416666666666667) (0.753326754005175,0.0917846379615985)};
\addplot [arrow0] coordinates{(0.75,0.0833333333333333) (0.756279608297452,0.132356135040985)};
\addplot [arrow0] coordinates{(0.75,0.125) (0.758782121949893,0.172604544753146)};
\addplot [arrow0] coordinates{(0.75,0.166666666666667) (0.760772303889494,0.212554774573212)};
\addplot [arrow0] coordinates{(0.75,0.208333333333333) (0.76223398478976,0.252255045927615)};
\addplot [arrow0] coordinates{(0.75,0.25) (0.763184964697673,0.291747218495134)};
\addplot [arrow0] coordinates{(0.75,0.291666666666667) (0.763673477236866,0.331070260386192)};
\addplot [arrow0] coordinates{(0.75,0.333333333333333) (0.763770324056422,0.37024684289304)};
\addplot [arrow0] coordinates{(0.75,0.375) (0.763561594961659,0.409301055796291)};
\addplot [arrow0] coordinates{(0.75,0.416666666666667) (0.763139401456306,0.448251410386332)};
\addplot [arrow0] coordinates{(0.75,0.458333333333333) (0.762594915375758,0.487116456899465)};
\addplot [arrow0] coordinates{(0.75,0.5) (0.762006639972838,0.525920060614312)};
\addplot [arrow0] coordinates{(0.75,0.541666666666667) (0.761436784328064,0.564691730509953)};
\addplot [arrow0] coordinates{(0.75,0.583333333333333) (0.760919017344734,0.603464737213871)};
\addplot [arrow0] coordinates{(0.75,0.625) (0.76045646478057,0.642277269360735)};
\addplot [arrow0] coordinates{(0.75,0.666666666666667) (0.760021871049798,0.681168563793669)};
\addplot [arrow0] coordinates{(0.75,0.708333333333333) (0.759557914501009,0.720180286413646)};
\addplot [arrow0] coordinates{(0.75,0.75) (0.758988565969492,0.759352405240704)};
\addplot [arrow0] coordinates{(0.75,0.791666666666667) (0.758225551387747,0.798730951704361)};
\addplot [arrow0] coordinates{(0.75,0.833333333333333) (0.757190411524109,0.838351023666459)};
\addplot [arrow0] coordinates{(0.75,0.875) (0.755837751842967,0.87826161407806)};
\addplot [arrow0] coordinates{(0.75,0.916666666666667) (0.754144688513233,0.918501272996799)};
\addplot [arrow0] coordinates{(0.75,0.958333333333333) (0.75216921541075,0.959088358992288)};
\addplot [arrow0] coordinates{(0.75,1) (0.75,1)};
\addplot [arrow0] coordinates{(0.791666666666667,0) (0.791666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.791666666666667,0.0416666666666667) (0.795324102246562,0.0917874799762911)};
\addplot [arrow0] coordinates{(0.791666666666667,0.0833333333333333) (0.798637818696921,0.132314434745483)};
\addplot [arrow0] coordinates{(0.791666666666667,0.125) (0.801495541510564,0.172486480726794)};
\addplot [arrow0] coordinates{(0.791666666666667,0.166666666666667) (0.803795125852837,0.21235550180224)};
\addplot [arrow0] coordinates{(0.791666666666667,0.208333333333333) (0.805504400853473,0.251991256792915)};
\addplot [arrow0] coordinates{(0.791666666666667,0.25) (0.80665266216175,0.291453534832335)};
\addplot [arrow0] coordinates{(0.791666666666667,0.291666666666667) (0.807304452527778,0.330779886040148)};
\addplot [arrow0] coordinates{(0.791666666666667,0.333333333333333) (0.807539113382809,0.369994876524905)};
\addplot [arrow0] coordinates{(0.791666666666667,0.375) (0.807451945720042,0.409117396233493)};
\addplot [arrow0] coordinates{(0.791666666666667,0.416666666666667) (0.807132623737167,0.448156182144762)};
\addplot [arrow0] coordinates{(0.791666666666667,0.458333333333333) (0.806669207324878,0.487125128697908)};
\addplot [arrow0] coordinates{(0.791666666666667,0.5) (0.806137158073477,0.526042130206712)};
\addplot [arrow0] coordinates{(0.791666666666667,0.541666666666667) (0.805588674939435,0.564926275132881)};
\addplot [arrow0] coordinates{(0.791666666666667,0.583333333333333) (0.805056060585787,0.603805544641853)};
\addplot [arrow0] coordinates{(0.791666666666667,0.625) (0.804536436186266,0.642708018829363)};
\addplot [arrow0] coordinates{(0.791666666666667,0.666666666666667) (0.804005962905109,0.68166592747069)};
\addplot [arrow0] coordinates{(0.791666666666667,0.708333333333333) (0.803401888252217,0.720709836978181)};
\addplot [arrow0] coordinates{(0.791666666666667,0.75) (0.802651073629707,0.75987502715167)};
\addplot [arrow0] coordinates{(0.791666666666667,0.791666666666667) (0.801657037515517,0.799197945325568)};
\addplot [arrow0] coordinates{(0.791666666666667,0.833333333333333) (0.800344853372111,0.838721834336213)};
\addplot [arrow0] coordinates{(0.791666666666667,0.875) (0.798650738467032,0.87850606955848)};
\addplot [arrow0] coordinates{(0.791666666666667,0.916666666666667) (0.796574677735548,0.918621535068724)};
\addplot [arrow0] coordinates{(0.791666666666667,0.958333333333333) (0.794205594735913,0.95911544180722)};
\addplot [arrow0] coordinates{(0.791666666666667,1) (0.791666666666667,1)};
\addplot [arrow0] coordinates{(0.833333333333333,0) (0.833333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.833333333333333,0.0416666666666667) (0.837372094541779,0.0917639834390673)};
\addplot [arrow0] coordinates{(0.833333333333333,0.0833333333333333) (0.841127938724031,0.132191446341441)};
\addplot [arrow0] coordinates{(0.833333333333333,0.125) (0.844355528698092,0.172227914630028)};
\addplot [arrow0] coordinates{(0.833333333333333,0.166666666666667) (0.846942205075013,0.211975932541134)};
\addplot [arrow0] coordinates{(0.833333333333333,0.208333333333333) (0.84886162551164,0.251530918689655)};
\addplot [arrow0] coordinates{(0.833333333333333,0.25) (0.85016122523995,0.290970018345693)};
\addplot [arrow0] coordinates{(0.833333333333333,0.291666666666667) (0.850933511746266,0.330319312764332)};
\addplot [arrow0] coordinates{(0.833333333333333,0.333333333333333) (0.851272723537929,0.369599316438584)};
\addplot [arrow0] coordinates{(0.833333333333333,0.375) (0.851275453223293,0.408814105571656)};
\addplot [arrow0] coordinates{(0.833333333333333,0.416666666666667) (0.85103370625504,0.447969635364078)};
\addplot [arrow0] coordinates{(0.833333333333333,0.458333333333333) (0.850634511409424,0.487070599768113)};
\addplot [arrow0] coordinates{(0.833333333333333,0.5) (0.850148178018676,0.526128243510993)};
\addplot [arrow0] coordinates{(0.833333333333333,0.541666666666667) (0.849622704308845,0.565157449204709)};
\addplot [arrow0] coordinates{(0.833333333333333,0.583333333333333) (0.849083576589034,0.604172337853728)};
\addplot [arrow0] coordinates{(0.833333333333333,0.625) (0.848530070612596,0.643195955429569)};
\addplot [arrow0] coordinates{(0.833333333333333,0.666666666666667) (0.847933749846806,0.682251529497554)};
\addplot [arrow0] coordinates{(0.833333333333333,0.708333333333333) (0.847232155346504,0.721357778788061)};
\addplot [arrow0] coordinates{(0.833333333333333,0.75) (0.846348085336688,0.760537589535391)};
\addplot [arrow0] coordinates{(0.833333333333333,0.791666666666667) (0.845182639140649,0.799819631386582)};
\addplot [arrow0] coordinates{(0.833333333333333,0.833333333333333) (0.843634072827178,0.839238094578146)};
\addplot [arrow0] coordinates{(0.833333333333333,0.875) (0.841633858489917,0.878869613569442)};
\addplot [arrow0] coordinates{(0.833333333333333,0.916666666666667) (0.839157093634287,0.918811707194412)};
\addplot [arrow0] coordinates{(0.833333333333333,0.958333333333333) (0.836314933470802,0.959163524890139)};
\addplot [arrow0] coordinates{(0.833333333333333,1) (0.833333333333333,1)};
\addplot [arrow0] coordinates{(0.875,0) (0.875,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.875,0.0416666666666667) (0.879533029855082,0.0917097520304384)};
\addplot [arrow0] coordinates{(0.875,0.0833333333333333) (0.883813709822513,0.131939731372851)};
\addplot [arrow0] coordinates{(0.875,0.125) (0.88742615574312,0.171747053698233)};
\addplot [arrow0] coordinates{(0.875,0.166666666666667) (0.89024557010428,0.211340208246574)};
\addplot [arrow0] coordinates{(0.875,0.208333333333333) (0.892298275853447,0.250834998009419)};
\addplot [arrow0] coordinates{(0.875,0.25) (0.893691488135716,0.29028327909097)};
\addplot [arrow0] coordinates{(0.875,0.291666666666667) (0.894535332210588,0.329699411672939)};
\addplot [arrow0] coordinates{(0.875,0.333333333333333) (0.894938225842412,0.369084566974426)};
\addplot [arrow0] coordinates{(0.875,0.375) (0.895001423078262,0.408429348755133)};
\addplot [arrow0] coordinates{(0.875,0.416666666666667) (0.894816834623471,0.447733243454277)};
\addplot [arrow0] coordinates{(0.875,0.458333333333333) (0.894468864891165,0.48699173333952)};
\addplot [arrow0] coordinates{(0.875,0.5) (0.894019254912881,0.526211446093928)};
\addplot [arrow0] coordinates{(0.875,0.541666666666667) (0.893517253802422,0.565402561382858)};
\addplot [arrow0] coordinates{(0.875,0.583333333333333) (0.892981701848785,0.604577156608987)};
\addplot [arrow0] coordinates{(0.875,0.625) (0.892413377644637,0.643748781843251)};
\addplot [arrow0] coordinates{(0.875,0.666666666666667) (0.891779545802655,0.68292874500637)};
\addplot [arrow0] coordinates{(0.875,0.708333333333333) (0.891021970261703,0.7221316533388)};
\addplot [arrow0] coordinates{(0.875,0.75) (0.890061604000715,0.761365747045465)};
\addplot [arrow0] coordinates{(0.875,0.791666666666667) (0.888790611093998,0.800641915067264)};
\addplot [arrow0] coordinates{(0.875,0.833333333333333) (0.88709159553108,0.83997854033295)};
\addplot [arrow0] coordinates{(0.875,0.875) (0.884838149548432,0.879431636921534)};
\addplot [arrow0] coordinates{(0.875,0.916666666666667) (0.881964067321556,0.919123803708559)};
\addplot [arrow0] coordinates{(0.875,0.958333333333333) (0.878564293708989,0.959254982359553)};
\addplot [arrow0] coordinates{(0.875,1) (0.875,1)};
\addplot [arrow0] coordinates{(0.916666666666667,0) (0.916666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.916666666666667,0.0416666666666667) (0.921915296223589,0.091519112713031)};
\addplot [arrow0] coordinates{(0.916666666666667,0.0833333333333333) (0.926825867264474,0.131339567119873)};
\addplot [arrow0] coordinates{(0.916666666666667,0.125) (0.930741050875577,0.170852308395459)};
\addplot [arrow0] coordinates{(0.916666666666667,0.166666666666667) (0.933673892192706,0.210322884357009)};
\addplot [arrow0] coordinates{(0.916666666666667,0.208333333333333) (0.935768404281131,0.24983889651459)};
\addplot [arrow0] coordinates{(0.916666666666667,0.25) (0.937185803584532,0.289384427299617)};
\addplot [arrow0] coordinates{(0.916666666666667,0.291666666666667) (0.938056309166804,0.328945549735035)};
\addplot [arrow0] coordinates{(0.916666666666667,0.333333333333333) (0.938492858202443,0.368494949963856)};
\addplot [arrow0] coordinates{(0.916666666666667,0.375) (0.938596576681515,0.408015204893568)};
\addplot [arrow0] coordinates{(0.916666666666667,0.416666666666667) (0.938458763020293,0.447493620463365)};
\addplot [arrow0] coordinates{(0.916666666666667,0.458333333333333) (0.938150618894155,0.486931497315399)};
\addplot [arrow0] coordinates{(0.916666666666667,0.5) (0.937735480076264,0.526327611045679)};
\addplot [arrow0] coordinates{(0.916666666666667,0.541666666666667) (0.937258957352826,0.565688665259715)};
\addplot [arrow0] coordinates{(0.916666666666667,0.583333333333333) (0.936731983888721,0.605029352527928)};
\addplot [arrow0] coordinates{(0.916666666666667,0.625) (0.93616185850916,0.644361038313808)};
\addplot [arrow0] coordinates{(0.916666666666667,0.666666666666667) (0.935513636593867,0.683690800843691)};
\addplot [arrow0] coordinates{(0.916666666666667,0.708333333333333) (0.934733477519223,0.723028583303255)};
\addplot [arrow0] coordinates{(0.916666666666667,0.75) (0.933744423524709,0.762370348741737)};
\addplot [arrow0] coordinates{(0.916666666666667,0.791666666666667) (0.932438643254111,0.801710144703408)};
\addplot [arrow0] coordinates{(0.916666666666667,0.833333333333333) (0.930679816143955,0.841034886660939)};
\addplot [arrow0] coordinates{(0.916666666666667,0.875) (0.928292979978645,0.880355599812341)};
\addplot [arrow0] coordinates{(0.916666666666667,0.916666666666667) (0.925114654329576,0.919725194197477)};
\addplot [arrow0] coordinates{(0.916666666666667,0.958333333333333) (0.921064173440203,0.959454303023546)};
\addplot [arrow0] coordinates{(0.916666666666667,1) (0.916666666666667,1)};
\addplot [arrow0] coordinates{(0.958333333333333,0) (0.958333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.958333333333333,0.0416666666666667) (0.964905278007651,0.0908258952503299)};
\addplot [arrow0] coordinates{(0.958333333333333,0.0833333333333333) (0.970334447831264,0.129907620787142)};
\addplot [arrow0] coordinates{(0.958333333333333,0.125) (0.974261759133761,0.169221185488466)};
\addplot [arrow0] coordinates{(0.958333333333333,0.166666666666667) (0.977111317346762,0.208784014921117)};
\addplot [arrow0] coordinates{(0.958333333333333,0.208333333333333) (0.979151961765744,0.248506338037938)};
\addplot [arrow0] coordinates{(0.958333333333333,0.25) (0.980546211355847,0.288304346708561)};
\addplot [arrow0] coordinates{(0.958333333333333,0.291666666666667) (0.981422066767968,0.328116949385054)};
\addplot [arrow0] coordinates{(0.958333333333333,0.333333333333333) (0.981885253598802,0.367905769036475)};
\addplot [arrow0] coordinates{(0.958333333333333,0.375) (0.982031378480363,0.407646698157955)};
\addplot [arrow0] coordinates{(0.958333333333333,0.416666666666667) (0.98193910779979,0.447325252540323)};
\addplot [arrow0] coordinates{(0.958333333333333,0.458333333333333) (0.981676332887717,0.486944463372661)};
\addplot [arrow0] coordinates{(0.958333333333333,0.5) (0.981299822184698,0.526509183244728)};
\addplot [arrow0] coordinates{(0.958333333333333,0.541666666666667) (0.980849273187328,0.566031155840779)};
\addplot [arrow0] coordinates{(0.958333333333333,0.583333333333333) (0.980338387735461,0.605525597103945)};
\addplot [arrow0] coordinates{(0.958333333333333,0.625) (0.979769784772933,0.645012588828912)};
\addplot [arrow0] coordinates{(0.958333333333333,0.666666666666667) (0.97911303519072,0.684504328856813)};
\addplot [arrow0] coordinates{(0.958333333333333,0.708333333333333) (0.978323134305695,0.724007079499985)};
\addplot [arrow0] coordinates{(0.958333333333333,0.75) (0.977327100992554,0.763522980304029)};
\addplot [arrow0] coordinates{(0.958333333333333,0.791666666666667) (0.976028878252199,0.803034153032954)};
\addplot [arrow0] coordinates{(0.958333333333333,0.833333333333333) (0.974298852911985,0.842505923652254)};
\addplot [arrow0] coordinates{(0.958333333333333,0.875) (0.971961489415927,0.881875059575401)};
\addplot [arrow0] coordinates{(0.958333333333333,0.916666666666667) (0.968719531009874,0.921054551449922)};
\addplot [arrow0] coordinates{(0.958333333333333,0.958333333333333) (0.964118464776961,0.960091913820978)};
\addplot [arrow0] coordinates{(0.958333333333333,1) (0.958333333333333,1)};
\addplot [arrow0] coordinates{(1,0) (1,0.0509116882454314)};
\addplot [arrow0] coordinates{(1,0.0416666666666667) (1.00920565942465,0.0876886695817702)};
\addplot [arrow0] coordinates{(1,0.0833333333333333) (1.01404466553664,0.126801986464989)};
\addplot [arrow0] coordinates{(1,0.125) (1.01763157515983,0.166615421661942)};
\addplot [arrow0] coordinates{(1,0.166666666666667) (1.02029775238607,0.206715409014021)};
\addplot [arrow0] coordinates{(1,0.208333333333333) (1.02226037691212,0.246916098549243)};
\addplot [arrow0] coordinates{(1,0.25) (1.0236413082186,0.287155474968144)};
\addplot [arrow0] coordinates{(1,0.291666666666667) (1.02454026296804,0.32733624991524)};
\addplot [arrow0] coordinates{(1,0.333333333333333) (1.0250614170028,0.367429057024077)};
\addplot [arrow0] coordinates{(1,0.375) (1.0252755729286,0.407428700539488)};
\addplot [arrow0] coordinates{(1,0.416666666666667) (1.02525327371305,0.447317841281631)};
\addplot [arrow0] coordinates{(1,0.458333333333333) (1.02505741372583,0.487104593312413)};
\addplot [arrow0] coordinates{(1,0.5) (1.02473312494843,0.52680393704509)};
\addplot [arrow0] coordinates{(1,0.541666666666667) (1.02431675581737,0.566443464107201)};
\addplot [arrow0] coordinates{(1,0.583333333333333) (1.02381985269087,0.606051891915909)};
\addplot [arrow0] coordinates{(1,0.625) (1.02324606026247,0.645659512097896)};
\addplot [arrow0] coordinates{(1,0.666666666666667) (1.02257078299559,0.685290925943536)};
\addplot [arrow0] coordinates{(1,0.708333333333333) (1.02175174673195,0.724972730383812)};
\addplot [arrow0] coordinates{(1,0.75) (1.02073040491499,0.764713541420759)};
\addplot [arrow0] coordinates{(1,0.791666666666667) (1.01942722749842,0.804514458969899)};
\addplot [arrow0] coordinates{(1,0.833333333333333) (1.01772824954125,0.844332985192516)};
\addplot [arrow0] coordinates{(1,0.875) (1.01549802491631,0.884138349917314)};
\addplot [arrow0] coordinates{(1,0.916666666666667) (1.01250446390138,0.923778676633635)};
\addplot [arrow0] coordinates{(1,0.958333333333333) (1.00827627306695,0.962975167915028)};
\addplot [arrow0] coordinates{(1,1) (1,1)};
\end{axis}
\end{tikzpicture}%

==> figures/uquiver2.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6][%
arrow0/.style={->,color=blue,solid}
]

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=0,
ymax=1,
title={Quiver representation of $\ubf$}
]
\addplot [arrow0] coordinates{(0,0) (-5.34558631371932e-19,0.0509116882454314)};
\addplot [arrow0] coordinates{(0,0.0416666666666667) (-0.0126527547492907,0.086051874800507)};
\addplot [arrow0] coordinates{(0,0.0833333333333333) (-0.0188156330359194,0.124608323033701)};
\addplot [arrow0] coordinates{(0,0.125) (-0.0226797683399175,0.164066928418716)};
\addplot [arrow0] coordinates{(0,0.166666666666667) (-0.0247935385119439,0.203883584483796)};
\addplot [arrow0] coordinates{(0,0.208333333333333) (-0.0255326003961339,0.243767035983985)};
\addplot [arrow0] coordinates{(0,0.25) (-0.025177050644727,0.283651022351804)};
\addplot [arrow0] coordinates{(0,0.291666666666667) (-0.0240500007111815,0.323439080466288)};
\addplot [arrow0] coordinates{(0,0.333333333333333) (-0.0225072654710872,0.363150193894415)};
\addplot [arrow0] coordinates{(0,0.375) (-0.0208486457884004,0.402848901621693)};
\addplot [arrow0] coordinates{(0,0.416666666666667) (-0.0193031041558129,0.442602679076429)};
\addplot [arrow0] coordinates{(0,0.458333333333333) (-0.0179851739382172,0.482466100222579)};
\addplot [arrow0] coordinates{(0,0.5) (-0.0169352416829457,0.522458182753986)};
\addplot [arrow0] coordinates{(0,0.541666666666667) (-0.0161469239758116,0.562555384136606)};
\addplot [arrow0] coordinates{(0,0.583333333333333) (-0.0155973967591946,0.602733662186799)};
\addplot [arrow0] coordinates{(0,0.625) (-0.0152686788420357,0.642951602052183)};
\addplot [arrow0] coordinates{(0,0.666666666666667) (-0.0151449513072388,0.683167977568314)};
\addplot [arrow0] coordinates{(0,0.708333333333333) (-0.0152101611223225,0.723352981825773)};
\addplot [arrow0] coordinates{(0,0.75) (-0.0154348026288355,0.76348657401131)};
\addplot [arrow0] coordinates{(0,0.791666666666667) (-0.0157358930842544,0.803578750888286)};
\addplot [arrow0] coordinates{(0,0.833333333333333) (-0.0159274311423847,0.843657175842538)};
\addplot [arrow0] coordinates{(0,0.875) (-0.0156261589429743,0.883762123598369)};
\addplot [arrow0] coordinates{(0,0.916666666666667) (-0.014148589913429,0.923838107066051)};
\addplot [arrow0] coordinates{(0,0.958333333333333) (-0.0103563623743161,0.963410386193895)};
\addplot [arrow0] coordinates{(0,1) (0,1)};
\addplot [arrow0] coordinates{(0.0416666666666667,0) (0.0416666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.0416666666666667) (0.0324704460533233,0.0901492147296471)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.0833333333333333) (0.0255591541954549,0.128177031437453)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.125) (0.0212415014647994,0.16647454739112)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.166666666666667) (0.0188832652325245,0.205129169513269)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.208333333333333) (0.01802066186258,0.244046461389694)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.25) (0.0183001667654698,0.283153388791426)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.291666666666667) (0.019347747250147,0.322436920178888)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.333333333333333) (0.02078900288439,0.361903576519891)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.375) (0.0223028225784249,0.401566629643022)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.416666666666667) (0.0236867243465369,0.4414249096199)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.458333333333333) (0.0248501491558572,0.481461219037358)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.5) (0.0257728714748342,0.521644875998644)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.541666666666667) (0.0264733897689208,0.561936424676197)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.583333333333333) (0.0269740330448942,0.602294313148896)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.625) (0.0272969816950984,0.64267656338522)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.666666666666667) (0.0274551125704684,0.683042152283685)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.708333333333333) (0.0274617421434384,0.723347578294609)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.75) (0.0273418398394309,0.763545263668252)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.791666666666667) (0.0271709482994594,0.803582766878763)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.833333333333333) (0.0271363819387553,0.843398026248886)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.875) (0.0276461363261803,0.882892663875364)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.916666666666667) (0.0294816563465725,0.921956097302063)};
\addplot [arrow0] coordinates{(0.0416666666666667,0.958333333333333) (0.0339459189825196,0.96058699012299)};
\addplot [arrow0] coordinates{(0.0416666666666667,1) (0.0416666666666667,1)};
\addplot [arrow0] coordinates{(0.0833333333333333,0) (0.0833333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.0416666666666667) (0.0760955441125964,0.0908672602851414)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.0833333333333333) (0.0699894573070211,0.129588254724645)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.125) (0.0657246618363648,0.167783056593159)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.166666666666667) (0.063189141371474,0.205978498867277)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.208333333333333) (0.0621158276495227,0.244344384383945)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.25) (0.0621704926961181,0.282981259967113)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.291666666666667) (0.0629718721611602,0.321922246750444)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.333333333333333) (0.0641523122603301,0.361188298230442)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.375) (0.0654124560448569,0.400775547673639)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.416666666666667) (0.0665709351744899,0.44064749849785)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.458333333333333) (0.0675533460295335,0.480749797287289)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.5) (0.0683416938344857,0.521024628315763)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.541666666666667) (0.0689548637181784,0.561415491539685)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.583333333333333) (0.069414133925796,0.601871526853001)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.625) (0.0697394747398799,0.642343678382086)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.666666666666667) (0.0699452458103478,0.682782574066245)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.708333333333333) (0.0700482772906111,0.723133745861326)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.75) (0.0700789254174015,0.763332753721116)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.791666666666667) (0.0701243550591214,0.803304886021273)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.833333333333333) (0.0703716711464449,0.842960573635526)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.875) (0.0712116623906727,0.882232472233413)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.916666666666667) (0.0732835619300949,0.92117369174618)};
\addplot [arrow0] coordinates{(0.0833333333333333,0.958333333333333) (0.077314515198786,0.960153323940538)};
\addplot [arrow0] coordinates{(0.0833333333333333,1) (0.0833333333333333,1)};
\addplot [arrow0] coordinates{(0.125,0) (0.125,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.125,0.0416666666666667) (0.119122223292546,0.0909841110330033)};
\addplot [arrow0] coordinates{(0.125,0.0833333333333333) (0.114032754516452,0.130004406340492)};
\addplot [arrow0] coordinates{(0.125,0.125) (0.110184115116906,0.168349474071087)};
\addplot [arrow0] coordinates{(0.125,0.166666666666667) (0.107701386315851,0.206434558853101)};
\addplot [arrow0] coordinates{(0.125,0.208333333333333) (0.106469922609727,0.244569491293453)};
\addplot [arrow0] coordinates{(0.125,0.25) (0.106252183958003,0.282948835482862)};
\addplot [arrow0] coordinates{(0.125,0.291666666666667) (0.10672618237295,0.321673148644148)};
\addplot [arrow0] coordinates{(0.125,0.333333333333333) (0.107570146013613,0.360801448244386)};
\addplot [arrow0] coordinates{(0.125,0.375) (0.10851928379974,0.400311122054528)};
\addplot [arrow0] coordinates{(0.125,0.416666666666667) (0.109417595167229,0.440155601231582)};
\addplot [arrow0] coordinates{(0.125,0.458333333333333) (0.110197340948237,0.480263677736707)};
\addplot [arrow0] coordinates{(0.125,0.5) (0.110843003483851,0.520566313412739)};
\addplot [arrow0] coordinates{(0.125,0.541666666666667) (0.111367094623539,0.560994236539486)};
\addplot [arrow0] coordinates{(0.125,0.583333333333333) (0.111786179178691,0.60148971754123)};
\addplot [arrow0] coordinates{(0.125,0.625) (0.11211768253855,0.641996711041787)};
\addplot [arrow0] coordinates{(0.125,0.666666666666667) (0.11237816518427,0.682461033139275)};
\addplot [arrow0] coordinates{(0.125,0.708333333333333) (0.112589280418604,0.722822018414784)};
\addplot [arrow0] coordinates{(0.125,0.75) (0.112790729731909,0.763009429377144)};
\addplot [arrow0] coordinates{(0.125,0.791666666666667) (0.113066825727886,0.802946360015006)};
\addplot [arrow0] coordinates{(0.125,0.833333333333333) (0.1135914783256,0.842561177295348)};
\addplot [arrow0] coordinates{(0.125,0.875) (0.114680705893052,0.881833126053599)};
\addplot [arrow0] coordinates{(0.125,0.916666666666667) (0.116760953324461,0.92088736884534)};
\addplot [arrow0] coordinates{(0.125,0.958333333333333) (0.120210082366107,0.960078007663273)};
\addplot [arrow0] coordinates{(0.125,1) (0.125,1)};
\addplot [arrow0] coordinates{(0.166666666666667,0) (0.166666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.166666666666667,0.0416666666666667) (0.161935808798034,0.0909881133189268)};
\addplot [arrow0] coordinates{(0.166666666666667,0.0833333333333333) (0.157796994689826,0.130119050694692)};
\addplot [arrow0] coordinates{(0.166666666666667,0.125) (0.15450488515994,0.168588415838751)};
\addplot [arrow0] coordinates{(0.166666666666667,0.166666666666667) (0.152213275435678,0.206701991812933)};
\addplot [arrow0] coordinates{(0.166666666666667,0.208333333333333) (0.150896701735186,0.244769166818959)};
\addplot [arrow0] coordinates{(0.166666666666667,0.25) (0.150417348104992,0.283030093012027)};
\addplot [arrow0] coordinates{(0.166666666666667,0.291666666666667) (0.150542288315837,0.321639015464512)};
\addplot [arrow0] coordinates{(0.166666666666667,0.333333333333333) (0.151021201870798,0.360661319029444)};
\addplot [arrow0] coordinates{(0.166666666666667,0.375) (0.151635070592149,0.400093023849976)};
\addplot [arrow0] coordinates{(0.166666666666667,0.416666666666667) (0.15225872162112,0.439888982453254)};
\addplot [arrow0] coordinates{(0.166666666666667,0.458333333333333) (0.152827678334799,0.479965437973154)};
\addplot [arrow0] coordinates{(0.166666666666667,0.5) (0.153325994639943,0.520250426455702)};
\addplot [arrow0] coordinates{(0.166666666666667,0.541666666666667) (0.153757500396042,0.560670233365527)};
\addplot [arrow0] coordinates{(0.166666666666667,0.583333333333333) (0.154135161667596,0.601160952821306)};
\addplot [arrow0] coordinates{(0.166666666666667,0.625) (0.154473078718207,0.641663432156886)};
\addplot [arrow0] coordinates{(0.166666666666667,0.666666666666667) (0.154788258805946,0.682119245104722)};
\addplot [arrow0] coordinates{(0.166666666666667,0.708333333333333) (0.155105166263881,0.722467514082957)};
\addplot [arrow0] coordinates{(0.166666666666667,0.75) (0.155467673277691,0.762638774363502)};
\addplot [arrow0] coordinates{(0.166666666666667,0.791666666666667) (0.155956633375406,0.802564895215173)};
\addplot [arrow0] coordinates{(0.166666666666667,0.833333333333333) (0.156719350142668,0.842192802123213)};
\addplot [arrow0] coordinates{(0.166666666666667,0.875) (0.157974052421031,0.881531503094573)};
\addplot [arrow0] coordinates{(0.166666666666667,0.916666666666667) (0.159979988724797,0.920716817666645)};
\addplot [arrow0] coordinates{(0.166666666666667,0.958333333333333) (0.162904278658251,0.960062035232549)};
\addplot [arrow0] coordinates{(0.166666666666667,1) (0.166666666666667,1)};
\addplot [arrow0] coordinates{(0.208333333333333,0) (0.208333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.208333333333333,0.0416666666666667) (0.204659920952538,0.0909843044848958)};
\addplot [arrow0] coordinates{(0.208333333333333,0.0833333333333333) (0.201392491929402,0.130191488297347)};
\addplot [arrow0] coordinates{(0.208333333333333,0.125) (0.198670500487874,0.168758685916927)};
\addplot [arrow0] coordinates{(0.208333333333333,0.166666666666667) (0.196629902155743,0.206945149121444)};
\addplot [arrow0] coordinates{(0.208333333333333,0.208333333333333) (0.195297501503119,0.245039861481571)};
\addplot [arrow0] coordinates{(0.208333333333333,0.25) (0.194599265738637,0.28326794998485)};
\addplot [arrow0] coordinates{(0.208333333333333,0.291666666666667) (0.194392515808602,0.321811025412733)};
\addplot [arrow0] coordinates{(0.208333333333333,0.333333333333333) (0.194503956078801,0.360752979882278)};
\addplot [arrow0] coordinates{(0.208333333333333,0.375) (0.194782156020494,0.400106945949735)};
\addplot [arrow0] coordinates{(0.208333333333333,0.416666666666667) (0.195126011741661,0.439825524053455)};
\addplot [arrow0] coordinates{(0.208333333333333,0.458333333333333) (0.195480663983009,0.479839540083158)};
\addplot [arrow0] coordinates{(0.208333333333333,0.5) (0.195827937137221,0.520070253506161)};
\addplot [arrow0] coordinates{(0.208333333333333,0.541666666666667) (0.196163440207873,0.560443368255135)};
\addplot [arrow0] coordinates{(0.208333333333333,0.583333333333333) (0.196496297125598,0.600893707745737)};
\addplot [arrow0] coordinates{(0.208333333333333,0.625) (0.196836759246303,0.641358533112574)};
\addplot [arrow0] coordinates{(0.208333333333333,0.666666666666667) (0.197201288671876,0.681778621734127)};
\addplot [arrow0] coordinates{(0.208333333333333,0.708333333333333) (0.197616148467884,0.722093491535905)};
\addplot [arrow0] coordinates{(0.208333333333333,0.75) (0.198124461909522,0.762238802089834)};
\addplot [arrow0] coordinates{(0.208333333333333,0.791666666666667) (0.19879658775005,0.802157085337775)};
\addplot [arrow0] coordinates{(0.208333333333333,0.833333333333333) (0.199741365687408,0.841813173995615)};
\addplot [arrow0] coordinates{(0.208333333333333,0.875) (0.201106072923642,0.8812283691239)};
\addplot [arrow0] coordinates{(0.208333333333333,0.916666666666667) (0.203010557372086,0.920536162514156)};
\addplot [arrow0] coordinates{(0.208333333333333,0.958333333333333) (0.20546968641944,0.960002539467374)};
\addplot [arrow0] coordinates{(0.208333333333333,1) (0.208333333333333,1)};
\addplot [arrow0] coordinates{(0.25,0) (0.25,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.25,0.0416666666666667) (0.24734106168658,0.0909991835066642)};
\addplot [arrow0] coordinates{(0.25,0.0833333333333333) (0.244857868044439,0.130290510640714)};
\addplot [arrow0] coordinates{(0.25,0.125) (0.242683752919929,0.168977669157925)};
\addplot [arrow0] coordinates{(0.25,0.166666666666667) (0.240934046709216,0.2072878102178)};
\addplot [arrow0] coordinates{(0.25,0.208333333333333) (0.239632771409852,0.245454169312151)};
\addplot [arrow0] coordinates{(0.25,0.25) (0.238762822514375,0.283707334303293)};
\addplot [arrow0] coordinates{(0.25,0.291666666666667) (0.23826206535822,0.322217863023199)};
\addplot [arrow0] coordinates{(0.25,0.333333333333333) (0.238033894924997,0.361086600507983)};
\addplot [arrow0] coordinates{(0.25,0.375) (0.237985711154353,0.400346502318128)};
\addplot [arrow0] coordinates{(0.25,0.416666666666667) (0.23805122431608,0.439967390122842)};
\addplot [arrow0] coordinates{(0.25,0.458333333333333) (0.238190592720032,0.479884072332406)};
\addplot [arrow0] coordinates{(0.25,0.5) (0.238382574619393,0.520026225686514)};
\addplot [arrow0] coordinates{(0.25,0.541666666666667) (0.238618752988253,0.560319446491401)};
\addplot [arrow0] coordinates{(0.25,0.583333333333333) (0.238901525137142,0.600695179263329)};
\addplot [arrow0] coordinates{(0.25,0.625) (0.239239085066966,0.641091958106282)};
\addplot [arrow0] coordinates{(0.25,0.666666666666667) (0.239645236519649,0.681449140671186)};
\addplot [arrow0] coordinates{(0.25,0.708333333333333) (0.24014604686876,0.721708747665764)};
\addplot [arrow0] coordinates{(0.25,0.75) (0.240779480075233,0.761814089534661)};
\addplot [arrow0] coordinates{(0.25,0.791666666666667) (0.241603133796294,0.801716541066393)};
\addplot [arrow0] coordinates{(0.25,0.833333333333333) (0.242689936979892,0.841397150617295)};
\addplot [arrow0] coordinates{(0.25,0.875) (0.24411297132889,0.88088881474296)};
\addplot [arrow0] coordinates{(0.25,0.916666666666667) (0.245892961342832,0.920318524947744)};
\addplot [arrow0] coordinates{(0.25,0.958333333333333) (0.247940060877408,0.959919800518291)};
\addplot [arrow0] coordinates{(0.25,1) (0.25,1)};
\addplot [arrow0] coordinates{(0.291666666666667,0) (0.291666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.291666666666667,0.0416666666666667) (0.289945325169957,0.0910551347869297)};
\addplot [arrow0] coordinates{(0.291666666666667,0.0833333333333333) (0.28819161456687,0.130455845609371)};
\addplot [arrow0] coordinates{(0.291666666666667,0.125) (0.286541187233169,0.169294407462493)};
\addplot [arrow0] coordinates{(0.291666666666667,0.166666666666667) (0.28508956850328,0.207759994446878)};
\addplot [arrow0] coordinates{(0.291666666666667,0.208333333333333) (0.283869913521167,0.246051759227787)};
\addplot [arrow0] coordinates{(0.291666666666667,0.25) (0.282900229492032,0.284365186279236)};
\addplot [arrow0] coordinates{(0.291666666666667,0.291666666666667) (0.282159293943817,0.322866204478623)};
\addplot [arrow0] coordinates{(0.291666666666667,0.333333333333333) (0.281627765182779,0.361669017013153)};
\addplot [arrow0] coordinates{(0.291666666666667,0.375) (0.281275305005382,0.400823113634424)};
\addplot [arrow0] coordinates{(0.291666666666667,0.416666666666667) (0.281072621238523,0.440319299780334)};
\addplot [arrow0] coordinates{(0.291666666666667,0.458333333333333) (0.280996391125513,0.480108938062923)};
\addplot [arrow0] coordinates{(0.291666666666667,0.5) (0.281027764573649,0.520127639892897)};
\addplot [arrow0] coordinates{(0.291666666666667,0.541666666666667) (0.281158374581228,0.560303518014371)};
\addplot [arrow0] coordinates{(0.291666666666667,0.583333333333333) (0.281385030001589,0.60057235315931)};
\addplot [arrow0] coordinates{(0.291666666666667,0.625) (0.281712010031878,0.640869232586591)};
\addplot [arrow0] coordinates{(0.291666666666667,0.666666666666667) (0.282151023210794,0.681136475396019)};
\addplot [arrow0] coordinates{(0.291666666666667,0.708333333333333) (0.282724061589278,0.721317556437775)};
\addplot [arrow0] coordinates{(0.291666666666667,0.75) (0.283462219037126,0.761362802210343)};
\addplot [arrow0] coordinates{(0.291666666666667,0.791666666666667) (0.284405829963005,0.801237282431195)};
\addplot [arrow0] coordinates{(0.291666666666667,0.833333333333333) (0.285591801475021,0.840931918265285)};
\addplot [arrow0] coordinates{(0.291666666666667,0.875) (0.28702961866642,0.880499425391484)};
\addplot [arrow0] coordinates{(0.291666666666667,0.916666666666667) (0.288661959338736,0.920057780332538)};
\addplot [arrow0] coordinates{(0.291666666666667,0.958333333333333) (0.290307480390214,0.959805414615269)};
\addplot [arrow0] coordinates{(0.291666666666667,1) (0.291666666666667,1)};
\addplot [arrow0] coordinates{(0.333333333333333,0) (0.333333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.333333333333333,0.0416666666666667) (0.332453451401737,0.0911221496253435)};
\addplot [arrow0] coordinates{(0.333333333333333,0.0833333333333333) (0.331378437620153,0.130668423528611)};
\addplot [arrow0] coordinates{(0.333333333333333,0.125) (0.330226525762601,0.169693406676618)};
\addplot [arrow0] coordinates{(0.333333333333333,0.166666666666667) (0.329085100857888,0.2083542078949)};
\addplot [arrow0] coordinates{(0.333333333333333,0.208333333333333) (0.327996480792824,0.246811187425705)};
\addplot [arrow0] coordinates{(0.333333333333333,0.25) (0.326988066622719,0.285226204012714)};
\addplot [arrow0] coordinates{(0.333333333333333,0.291666666666667) (0.326082264180974,0.323747391438464)};
\addplot [arrow0] coordinates{(0.333333333333333,0.333333333333333) (0.325305346236064,0.362496718217088)};
\addplot [arrow0] coordinates{(0.333333333333333,0.375) (0.324681974406047,0.401538618382695)};
\addplot [arrow0] coordinates{(0.333333333333333,0.416666666666667) (0.324226096490294,0.440889941253368)};
\addplot [arrow0] coordinates{(0.333333333333333,0.458333333333333) (0.323937216300558,0.480521914688053)};
\addplot [arrow0] coordinates{(0.333333333333333,0.5) (0.323804835119846,0.520381327608093)};
\addplot [arrow0] coordinates{(0.333333333333333,0.541666666666667) (0.323822841572628,0.560407498743638)};
\addplot [arrow0] coordinates{(0.333333333333333,0.583333333333333) (0.323984857351578,0.600533224857377)};
\addplot [arrow0] coordinates{(0.333333333333333,0.625) (0.324292502813772,0.640698604244792)};
\addplot [arrow0] coordinates{(0.333333333333333,0.666666666666667) (0.324753626297658,0.6808453291603)};
\addplot [arrow0] coordinates{(0.333333333333333,0.708333333333333) (0.325383777134275,0.720922369518744)};
\addplot [arrow0] coordinates{(0.333333333333333,0.75) (0.326202348262401,0.760888704601029)};
\addplot [arrow0] coordinates{(0.333333333333333,0.791666666666667) (0.327231535999173,0.80071990082581)};
\addplot [arrow0] coordinates{(0.333333333333333,0.833333333333333) (0.328469944121579,0.840426284994354)};
\addplot [arrow0] coordinates{(0.333333333333333,0.875) (0.329873452059047,0.880066994597556)};
\addplot [arrow0] coordinates{(0.333333333333333,0.916666666666667) (0.331320422376068,0.919761309138086)};
\addplot [arrow0] coordinates{(0.333333333333333,0.958333333333333) (0.332582821537464,0.959679074956516)};
\addplot [arrow0] coordinates{(0.333333333333333,1) (0.333333333333333,1)};
\addplot [arrow0] coordinates{(0.375,0) (0.375,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.375,0.0416666666666667) (0.374860572573172,0.0912153780219993)};
\addplot [arrow0] coordinates{(0.375,0.0833333333333333) (0.374391585663403,0.130922611281242)};
\addplot [arrow0] coordinates{(0.375,0.125) (0.373711132640949,0.170166008898789)};
\addplot [arrow0] coordinates{(0.375,0.166666666666667) (0.372892667821311,0.209045042693706)};
\addplot [arrow0] coordinates{(0.375,0.208333333333333) (0.371983901235359,0.247700023060462)};
\addplot [arrow0] coordinates{(0.375,0.25) (0.371013411937363,0.286247412212828)};
\addplot [arrow0] coordinates{(0.375,0.291666666666667) (0.370022773780332,0.324825495706923)};
\addplot [arrow0] coordinates{(0.375,0.333333333333333) (0.369072758929569,0.363542882495151)};
\addplot [arrow0] coordinates{(0.375,0.375) (0.368228010920876,0.402480973804162)};
\addplot [arrow0] coordinates{(0.375,0.416666666666667) (0.367547120605238,0.44167777856838)};
\addplot [arrow0] coordinates{(0.375,0.458333333333333) (0.367053370146535,0.481127575920843)};
\addplot [arrow0] coordinates{(0.375,0.5) (0.36675691974867,0.520797969132692)};
\addplot [arrow0] coordinates{(0.375,0.541666666666667) (0.366655761361039,0.560636175336469)};
\addplot [arrow0] coordinates{(0.375,0.583333333333333) (0.3667447639218,0.600584245538568)};
\addplot [arrow0] coordinates{(0.375,0.625) (0.367022243762043,0.64058311419811)};
\addplot [arrow0] coordinates{(0.375,0.666666666666667) (0.367491668819802,0.680579705661433)};
\addplot [arrow0] coordinates{(0.375,0.708333333333333) (0.368158356287807,0.720528725591049)};
\addplot [arrow0] coordinates{(0.375,0.75) (0.369031870165298,0.76039654256375)};
\addplot [arrow0] coordinates{(0.375,0.791666666666667) (0.370103794939193,0.800175651167327)};
\addplot [arrow0] coordinates{(0.375,0.833333333333333) (0.371339679773809,0.839891791589897)};
\addplot [arrow0] coordinates{(0.375,0.875) (0.372650076999292,0.879613143799795)};
\addplot [arrow0] coordinates{(0.375,0.916666666666667) (0.373868248645405,0.919453341803627)};
\addplot [arrow0] coordinates{(0.375,0.958333333333333) (0.374755696944879,0.959541126877621)};
\addplot [arrow0] coordinates{(0.375,1) (0.375,1)};
\addplot [arrow0] coordinates{(0.416666666666667,0) (0.416666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.416666666666667,0.0416666666666667) (0.417174756360897,0.0913098537033803)};
\addplot [arrow0] coordinates{(0.416666666666667,0.0833333333333333) (0.417248475522849,0.13119860405839)};
\addplot [arrow0] coordinates{(0.416666666666667,0.125) (0.416993250613984,0.17065580175675)};
\addplot [arrow0] coordinates{(0.416666666666667,0.166666666666667) (0.416508747301427,0.209769987479108)};
\addplot [arrow0] coordinates{(0.416666666666667,0.208333333333333) (0.415814553477341,0.24864028009815)};
\addplot [arrow0] coordinates{(0.416666666666667,0.25) (0.414948832368952,0.287359682915371)};
\addplot [arrow0] coordinates{(0.416666666666667,0.291666666666667) (0.413958488094541,0.326030610245549)};
\addplot [arrow0] coordinates{(0.416666666666667,0.333333333333333) (0.412918382914975,0.364752830453827)};
\addplot [arrow0] coordinates{(0.416666666666667,0.375) (0.411923233138313,0.403609688855532)};
\addplot [arrow0] coordinates{(0.416666666666667,0.416666666666667) (0.411057985084003,0.442656450133921)};
\addplot [arrow0] coordinates{(0.416666666666667,0.458333333333333) (0.410382372534337,0.481917938901521)};
\addplot [arrow0] coordinates{(0.416666666666667,0.5) (0.409926756912221,0.521374434038104)};
\addplot [arrow0] coordinates{(0.416666666666667,0.541666666666667) (0.409702810061997,0.560995335116044)};
\addplot [arrow0] coordinates{(0.416666666666667,0.583333333333333) (0.40970956320212,0.60073188541976)};
\addplot [arrow0] coordinates{(0.416666666666667,0.625) (0.409943685410907,0.640530980370448)};
\addplot [arrow0] coordinates{(0.416666666666667,0.666666666666667) (0.410403068638811,0.680348080529578)};
\addplot [arrow0] coordinates{(0.416666666666667,0.708333333333333) (0.411082660376424,0.720144259624182)};
\addplot [arrow0] coordinates{(0.416666666666667,0.75) (0.411969887146565,0.759901550390305)};
\addplot [arrow0] coordinates{(0.416666666666667,0.791666666666667) (0.41303377576378,0.799624508719968)};
\addplot [arrow0] coordinates{(0.416666666666667,0.833333333333333) (0.414203996569658,0.839355333998534)};
\addplot [arrow0] coordinates{(0.416666666666667,0.875) (0.415356263640582,0.879167321243795)};
\addplot [arrow0] coordinates{(0.416666666666667,0.916666666666667) (0.416309734773944,0.919160011638436)};
\addplot [arrow0] coordinates{(0.416666666666667,0.958333333333333) (0.416831865733325,0.959419238197974)};
\addplot [arrow0] coordinates{(0.416666666666667,1) (0.416666666666667,1)};
\addplot [arrow0] coordinates{(0.458333333333333,0) (0.458333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.458333333333333,0.0416666666666667) (0.459376162732692,0.0914102612166642)};
\addplot [arrow0] coordinates{(0.458333333333333,0.0833333333333333) (0.459922724717436,0.131466823412149)};
\addplot [arrow0] coordinates{(0.458333333333333,0.125) (0.46008384791921,0.171138675324377)};
\addplot [arrow0] coordinates{(0.458333333333333,0.166666666666667) (0.459925105985154,0.21048271033928)};
\addplot [arrow0] coordinates{(0.458333333333333,0.208333333333333) (0.45947749001258,0.24957110418608)};
\addplot [arrow0] coordinates{(0.458333333333333,0.25) (0.458772692081084,0.288474601532384)};
\addplot [arrow0] coordinates{(0.458333333333333,0.291666666666667) (0.457861123498296,0.327269189747021)};
\addplot [arrow0] coordinates{(0.458333333333333,0.333333333333333) (0.456818258901802,0.36603323126431)};
\addplot [arrow0] coordinates{(0.458333333333333,0.375) (0.45574886607281,0.404846062883025)};
\addplot [arrow0] coordinates{(0.458333333333333,0.416666666666667) (0.454761059630486,0.443771316863493)};
\addplot [arrow0] coordinates{(0.458333333333333,0.458333333333333) (0.453940662658231,0.482846885507394)};
\addplot [arrow0] coordinates{(0.458333333333333,0.5) (0.453346101393176,0.522085366634065)};
\addplot [arrow0] coordinates{(0.458333333333333,0.541666666666667) (0.453001104406964,0.561470580520789)};
\addplot [arrow0] coordinates{(0.458333333333333,0.583333333333333) (0.452919199307192,0.600970612117966)};
\addplot [arrow0] coordinates{(0.458333333333333,0.625) (0.453094438166221,0.640545429469189)};
\addplot [arrow0] coordinates{(0.458333333333333,0.666666666666667) (0.453518980467902,0.680159365490932)};
\addplot [arrow0] coordinates{(0.458333333333333,0.708333333333333) (0.454175547684586,0.719789710489623)};
\addplot [arrow0] coordinates{(0.458333333333333,0.75) (0.455030168403491,0.759429058266861)};
\addplot [arrow0] coordinates{(0.458333333333333,0.791666666666667) (0.456022571653739,0.799099664067782)};
\addplot [arrow0] coordinates{(0.458333333333333,0.833333333333333) (0.457058538463842,0.838851520698498)};
\addplot [arrow0] coordinates{(0.458333333333333,0.875) (0.457990887597473,0.878756155840655)};
\addplot [arrow0] coordinates{(0.458333333333333,0.916666666666667) (0.458650403531837,0.918888873177837)};
\addplot [arrow0] coordinates{(0.458333333333333,0.958333333333333) (0.458832106687085,0.959302326907653)};
\addplot [arrow0] coordinates{(0.458333333333333,1) (0.458333333333333,1)};
\addplot [arrow0] coordinates{(0.5,0) (0.5,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.5,0.0416666666666667) (0.501492368767253,0.0915001710028767)};
\addplot [arrow0] coordinates{(0.5,0.0833333333333333) (0.502462957202436,0.131710330650006)};
\addplot [arrow0] coordinates{(0.5,0.125) (0.503002423596565,0.171573455413203)};
\addplot [arrow0] coordinates{(0.5,0.166666666666667) (0.50316246078558,0.211127457510114)};
\addplot [arrow0] coordinates{(0.5,0.208333333333333) (0.5029751337329,0.250421652775822)};
\addplot [arrow0] coordinates{(0.5,0.25) (0.50247432872153,0.289506372417261)};
\addplot [arrow0] coordinates{(0.5,0.291666666666667) (0.501702352587987,0.328437623196458)};
\addplot [arrow0] coordinates{(0.5,0.333333333333333) (0.500734486661338,0.367275598090996)};
\addplot [arrow0] coordinates{(0.5,0.375) (0.499672982008559,0.406083967105074)};
\addplot [arrow0] coordinates{(0.5,0.416666666666667) (0.498633831461532,0.44492563140741)};
\addplot [arrow0] coordinates{(0.5,0.458333333333333) (0.49772388197299,0.483847303527105)};
\addplot [arrow0] coordinates{(0.5,0.5) (0.497021920158847,0.522881049399663)};
\addplot [arrow0] coordinates{(0.5,0.541666666666667) (0.496571249432161,0.562031949938714)};
\addplot [arrow0] coordinates{(0.5,0.583333333333333) (0.496396878246107,0.601289339483405)};
\addplot [arrow0] coordinates{(0.5,0.625) (0.496497868566812,0.640629270040825)};
\addplot [arrow0] coordinates{(0.5,0.666666666666667) (0.496858885319135,0.680031920474728)};
\addplot [arrow0] coordinates{(0.5,0.708333333333333) (0.497447040642813,0.719492061034178)};
\addplot [arrow0] coordinates{(0.5,0.75) (0.498209388959513,0.759017857889866)};
\addplot [arrow0] coordinates{(0.5,0.791666666666667) (0.499063125343119,0.798644397828623)};
\addplot [arrow0] coordinates{(0.5,0.833333333333333) (0.499892974882828,0.838424063737028)};
\addplot [arrow0] coordinates{(0.5,0.875) (0.500557484460392,0.878417163824443)};
\addplot [arrow0] coordinates{(0.5,0.916666666666667) (0.500902088835576,0.918674121508141)};
\addplot [arrow0] coordinates{(0.5,0.958333333333333) (0.500763462901596,0.959210228716285)};
\addplot [arrow0] coordinates{(0.5,1) (0.5,1)};
\addplot [arrow0] coordinates{(0.541666666666667,0) (0.541666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.541666666666667,0.0416666666666667) (0.54353546403777,0.0915802659528094)};
\addplot [arrow0] coordinates{(0.541666666666667,0.0833333333333333) (0.54488334210727,0.131924079123881)};
\addplot [arrow0] coordinates{(0.541666666666667,0.125) (0.54577111509612,0.171945185767007)};
\addplot [arrow0] coordinates{(0.541666666666667,0.166666666666667) (0.54624061857386,0.211672360712227)};
\addplot [arrow0] coordinates{(0.541666666666667,0.208333333333333) (0.546329911020502,0.25113807482362)};
\addplot [arrow0] coordinates{(0.541666666666667,0.25) (0.546059057169365,0.290382940124049)};
\addplot [arrow0] coordinates{(0.541666666666667,0.291666666666667) (0.545472984763727,0.3294446432495)};
\addplot [arrow0] coordinates{(0.541666666666667,0.333333333333333) (0.544637997440894,0.368369086363112)};
\addplot [arrow0] coordinates{(0.541666666666667,0.375) (0.543655159709596,0.407204452061657)};
\addplot [arrow0] coordinates{(0.541666666666667,0.416666666666667) (0.542636995470468,0.446003864022726)};
\addplot [arrow0] coordinates{(0.541666666666667,0.458333333333333) (0.541697899072602,0.484816757158938)};
\addplot [arrow0] coordinates{(0.541666666666667,0.5) (0.540932182243146,0.523683393245561)};
\addplot [arrow0] coordinates{(0.541666666666667,0.541666666666667) (0.540400671966901,0.562627422549208)};
\addplot [arrow0] coordinates{(0.541666666666667,0.583333333333333) (0.540139693092436,0.601659731446032)};
\addplot [arrow0] coordinates{(0.541666666666667,0.625) (0.540149045852289,0.64077630827805)};
\addplot [arrow0] coordinates{(0.541666666666667,0.666666666666667) (0.54041389065348,0.679983320518307)};
\addplot [arrow0] coordinates{(0.541666666666667,0.708333333333333) (0.540884614063976,0.719287595633136)};
\addplot [arrow0] coordinates{(0.541666666666667,0.75) (0.541494895705691,0.758713994165966)};
\addplot [arrow0] coordinates{(0.541666666666667,0.791666666666667) (0.542143205978262,0.798303421401797)};
\addplot [arrow0] coordinates{(0.541666666666667,0.833333333333333) (0.542712782250672,0.838105982226022)};
\addplot [arrow0] coordinates{(0.541666666666667,0.875) (0.543072587087905,0.87816622218406)};
\addplot [arrow0] coordinates{(0.541666666666667,0.916666666666667) (0.543092565511827,0.918514753021272)};
\addplot [arrow0] coordinates{(0.541666666666667,0.958333333333333) (0.542650873109844,0.959139738391684)};
\addplot [arrow0] coordinates{(0.541666666666667,1) (0.541666666666667,1)};
\addplot [arrow0] coordinates{(0.583333333333333,0) (0.583333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.583333333333333,0.0416666666666667) (0.585527137109338,0.0916462020215786)};
\addplot [arrow0] coordinates{(0.583333333333333,0.0833333333333333) (0.587212487008319,0.132088040398034)};
\addplot [arrow0] coordinates{(0.583333333333333,0.125) (0.588428876314094,0.172235682204538)};
\addplot [arrow0] coordinates{(0.583333333333333,0.166666666666667) (0.589206831812798,0.212093568759978)};
\addplot [arrow0] coordinates{(0.583333333333333,0.208333333333333) (0.58957353607967,0.251695164749828)};
\addplot [arrow0] coordinates{(0.583333333333333,0.25) (0.589546943040123,0.291063212612916)};
\addplot [arrow0] coordinates{(0.583333333333333,0.291666666666667) (0.589171927123633,0.330234530472459)};
\addplot [arrow0] coordinates{(0.583333333333333,0.333333333333333) (0.588512009331161,0.369238797555467)};
\addplot [arrow0] coordinates{(0.583333333333333,0.375) (0.5876589798791,0.408115252298966)};
\addplot [arrow0] coordinates{(0.583333333333333,0.416666666666667) (0.586720712952586,0.446906322273423)};
\addplot [arrow0] coordinates{(0.583333333333333,0.458333333333333) (0.585810618439104,0.485656761771272)};
\addplot [arrow0] coordinates{(0.583333333333333,0.5) (0.585028802613249,0.524408556370503)};
\addplot [arrow0] coordinates{(0.583333333333333,0.541666666666667) (0.584447245494476,0.563198515743112)};
\addplot [arrow0] coordinates{(0.583333333333333,0.583333333333333) (0.584107379666531,0.602048821283914)};
\addplot [arrow0] coordinates{(0.583333333333333,0.625) (0.584017423997645,0.640985694057769)};
\addplot [arrow0] coordinates{(0.583333333333333,0.666666666666667) (0.584154184516626,0.68002854268343)};
\addplot [arrow0] coordinates{(0.583333333333333,0.708333333333333) (0.584463936592729,0.7192053806579)};
\addplot [arrow0] coordinates{(0.583333333333333,0.75) (0.584868939500935,0.758550675809141)};
\addplot [arrow0] coordinates{(0.583333333333333,0.791666666666667) (0.585258973140599,0.798107343280952)};
\addplot [arrow0] coordinates{(0.583333333333333,0.833333333333333) (0.585525704158558,0.83792039629953)};
\addplot [arrow0] coordinates{(0.583333333333333,0.875) (0.585555593056725,0.878019081575207)};
\addplot [arrow0] coordinates{(0.583333333333333,0.916666666666667) (0.585239019288552,0.918417080660407)};
\addplot [arrow0] coordinates{(0.583333333333333,0.958333333333333) (0.584515950482314,0.959096959702242)};
\addplot [arrow0] coordinates{(0.583333333333333,1) (0.583333333333333,1)};
\addplot [arrow0] coordinates{(0.625,0) (0.625,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.625,0.0416666666666667) (0.627482545354739,0.0917024754362363)};
\addplot [arrow0] coordinates{(0.625,0.0833333333333333) (0.62948224174993,0.132217031253222)};
\addplot [arrow0] coordinates{(0.625,0.125) (0.631017988168016,0.172445331943353)};
\addplot [arrow0] coordinates{(0.625,0.166666666666667) (0.632104384027838,0.212390141084461)};
\addplot [arrow0] coordinates{(0.625,0.208333333333333) (0.632742063232904,0.252078590301117)};
\addplot [arrow0] coordinates{(0.625,0.25) (0.632970151545435,0.29153318956012)};
\addplot [arrow0] coordinates{(0.625,0.291666666666667) (0.63282048372566,0.330778582526088)};
\addplot [arrow0] coordinates{(0.625,0.333333333333333) (0.632356158379997,0.369848017207255)};
\addplot [arrow0] coordinates{(0.625,0.375) (0.6316633440647,0.408769404078351)};
\addplot [arrow0] coordinates{(0.625,0.416666666666667) (0.630843583787528,0.447575463961042)};
\addplot [arrow0] coordinates{(0.625,0.458333333333333) (0.630005646936608,0.486304280872915)};
\addplot [arrow0] coordinates{(0.625,0.5) (0.629246700731052,0.524997367619731)};
\addplot [arrow0] coordinates{(0.625,0.541666666666667) (0.628643211217381,0.563693119664594)};
\addplot [arrow0] coordinates{(0.625,0.583333333333333) (0.628239626445213,0.602431671838173)};
\addplot [arrow0] coordinates{(0.625,0.625) (0.628043863686761,0.641246767539215)};
\addplot [arrow0] coordinates{(0.625,0.666666666666667) (0.628034219483477,0.680176962364835)};
\addplot [arrow0] coordinates{(0.625,0.708333333333333) (0.628151687476639,0.719261406032113)};
\addplot [arrow0] coordinates{(0.625,0.75) (0.628311840278652,0.758542106468997)};
\addplot [arrow0] coordinates{(0.625,0.791666666666667) (0.628415178712923,0.798059498261846)};
\addplot [arrow0] coordinates{(0.625,0.833333333333333) (0.628356394720061,0.837861191850853)};
\addplot [arrow0] coordinates{(0.625,0.875) (0.628039258398984,0.877961957327045)};
\addplot [arrow0] coordinates{(0.625,0.916666666666667) (0.627400421840864,0.91837601075845)};
\addplot [arrow0] coordinates{(0.625,0.958333333333333) (0.626387824134472,0.959069983003876)};
\addplot [arrow0] coordinates{(0.625,1) (0.625,1)};
\addplot [arrow0] coordinates{(0.666666666666667,0) (0.666666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.666666666666667,0.0416666666666667) (0.669421470663496,0.0917424901572487)};
\addplot [arrow0] coordinates{(0.666666666666667,0.0833333333333333) (0.671734308911682,0.132304235655652)};
\addplot [arrow0] coordinates{(0.666666666666667,0.125) (0.673582242173723,0.17257839305139)};
\addplot [arrow0] coordinates{(0.666666666666667,0.166666666666667) (0.674962358407434,0.212566037355672)};
\addplot [arrow0] coordinates{(0.666666666666667,0.208333333333333) (0.675887641751705,0.252295912879512)};
\addplot [arrow0] coordinates{(0.666666666666667,0.25) (0.676363198196057,0.291794618413212)};
\addplot [arrow0] coordinates{(0.666666666666667,0.291666666666667) (0.676441712816273,0.331088139258383)};
\addplot [arrow0] coordinates{(0.666666666666667,0.333333333333333) (0.676177651051937,0.37020095289239)};
\addplot [arrow0] coordinates{(0.666666666666667,0.375) (0.675654015088005,0.409164909499289)};
\addplot [arrow0] coordinates{(0.666666666666667,0.416666666666667) (0.674970977727166,0.448002430041331)};
\addplot [arrow0] coordinates{(0.666666666666667,0.458333333333333) (0.674229007929009,0.486746481694197)};
\addplot [arrow0] coordinates{(0.666666666666667,0.5) (0.673519265452451,0.525431669469366)};
\addplot [arrow0] coordinates{(0.666666666666667,0.541666666666667) (0.672915688750764,0.564099531896033)};
\addplot [arrow0] coordinates{(0.666666666666667,0.583333333333333) (0.672461549867216,0.602791543838571)};
\addplot [arrow0] coordinates{(0.666666666666667,0.625) (0.672165941104029,0.641550517810692)};
\addplot [arrow0] coordinates{(0.666666666666667,0.666666666666667) (0.672001721657035,0.680422817084251)};
\addplot [arrow0] coordinates{(0.666666666666667,0.708333333333333) (0.671913299093872,0.719449940029669)};
\addplot [arrow0] coordinates{(0.666666666666667,0.75) (0.671815531335712,0.758681899833626)};
\addplot [arrow0] coordinates{(0.666666666666667,0.791666666666667) (0.671616782983998,0.798161547720917)};
\addplot [arrow0] coordinates{(0.666666666666667,0.833333333333333) (0.671223122417583,0.837923957334754)};
\addplot [arrow0] coordinates{(0.666666666666667,0.875) (0.670560171415138,0.877994880072914)};
\addplot [arrow0] coordinates{(0.666666666666667,0.916666666666667) (0.669580628790514,0.918380401012308)};
\addplot [arrow0] coordinates{(0.666666666666667,0.958333333333333) (0.66827534636343,0.959067049524371)};
\addplot [arrow0] coordinates{(0.666666666666667,1) (0.666666666666667,1)};
\addplot [arrow0] coordinates{(0.708333333333333,0) (0.708333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.708333333333333,0.0416666666666667) (0.711369248299752,0.0917712512862229)};
\addplot [arrow0] coordinates{(0.708333333333333,0.0833333333333333) (0.713986196186716,0.132348031899191)};
\addplot [arrow0] coordinates{(0.708333333333333,0.125) (0.716160330861092,0.172625481486595)};
\addplot [arrow0] coordinates{(0.708333333333333,0.166666666666667) (0.717842464044118,0.212622628880936)};
\addplot [arrow0] coordinates{(0.708333333333333,0.208333333333333) (0.719038281389646,0.252354586954697)};
\addplot [arrow0] coordinates{(0.708333333333333,0.25) (0.719761475925338,0.291862152023522)};
\addplot [arrow0] coordinates{(0.708333333333333,0.291666666666667) (0.720054724801197,0.33117459152078)};
\addplot [arrow0] coordinates{(0.708333333333333,0.333333333333333) (0.719980143924786,0.370324329899765)};
\addplot [arrow0] coordinates{(0.708333333333333,0.375) (0.719623504029252,0.409329827468084)};
\addplot [arrow0] coordinates{(0.708333333333333,0.416666666666667) (0.719077661673209,0.448213676284942)};
\addplot [arrow0] coordinates{(0.708333333333333,0.458333333333333) (0.718437484309449,0.487003892433587)};
\addplot [arrow0] coordinates{(0.708333333333333,0.5) (0.717788922675657,0.525729530549346)};
\addplot [arrow0] coordinates{(0.708333333333333,0.541666666666667) (0.71719858585867,0.564424575413555)};
\addplot [arrow0] coordinates{(0.708333333333333,0.583333333333333) (0.716706805108197,0.603132810985638)};
\addplot [arrow0] coordinates{(0.708333333333333,0.625) (0.716319726212824,0.641893427676448)};
\addplot [arrow0] coordinates{(0.708333333333333,0.666666666666667) (0.716011138159893,0.680754558016863)};
\addplot [arrow0] coordinates{(0.708333333333333,0.708333333333333) (0.715721490004248,0.719760093865264)};
\addplot [arrow0] coordinates{(0.708333333333333,0.75) (0.715377394925234,0.758954093580253)};
\addplot [arrow0] coordinates{(0.708333333333333,0.791666666666667) (0.714885365594914,0.798381305987758)};
\addplot [arrow0] coordinates{(0.708333333333333,0.833333333333333) (0.714162139383913,0.838085705439001)};
\addplot [arrow0] coordinates{(0.708333333333333,0.875) (0.713152640475598,0.878091920315834)};
\addplot [arrow0] coordinates{(0.708333333333333,0.916666666666667) (0.711821596719314,0.918420267598016)};
\addplot [arrow0] coordinates{(0.708333333333333,0.958333333333333) (0.710197489222975,0.959065885396276)};
\addplot [arrow0] coordinates{(0.708333333333333,1) (0.708333333333333,1)};
\addplot [arrow0] coordinates{(0.75,0) (0.75,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.75,0.0416666666666667) (0.753326754005175,0.0917846379615985)};
\addplot [arrow0] coordinates{(0.75,0.0833333333333333) (0.756279608297452,0.132356135040985)};
\addplot [arrow0] coordinates{(0.75,0.125) (0.758782121949893,0.172604544753146)};
\addplot [arrow0] coordinates{(0.75,0.166666666666667) (0.760772303889494,0.212554774573212)};
\addplot [arrow0] coordinates{(0.75,0.208333333333333) (0.76223398478976,0.252255045927615)};
\addplot [arrow0] coordinates{(0.75,0.25) (0.763184964697673,0.291747218495134)};
\addplot [arrow0] coordinates{(0.75,0.291666666666667) (0.763673477236866,0.331070260386192)};
\addplot [arrow0] coordinates{(0.75,0.333333333333333) (0.763770324056422,0.37024684289304)};
\addplot [arrow0] coordinates{(0.75,0.375) (0.763561594961659,0.409301055796291)};
\addplot [arrow0] coordinates{(0.75,0.416666666666667) (0.763139401456306,0.448251410386332)};
\addplot [arrow0] coordinates{(0.75,0.458333333333333) (0.762594915375758,0.487116456899465)};
\addplot [arrow0] coordinates{(0.75,0.5) (0.762006639972838,0.525920060614312)};
\addplot [arrow0] coordinates{(0.75,0.541666666666667) (0.761436784328064,0.564691730509953)};
\addplot [arrow0] coordinates{(0.75,0.583333333333333) (0.760919017344734,0.603464737213871)};
\addplot [arrow0] coordinates{(0.75,0.625) (0.76045646478057,0.642277269360735)};
\addplot [arrow0] coordinates{(0.75,0.666666666666667) (0.760021871049798,0.681168563793669)};
\addplot [arrow0] coordinates{(0.75,0.708333333333333) (0.759557914501009,0.720180286413646)};
\addplot [arrow0] coordinates{(0.75,0.75) (0.758988565969492,0.759352405240704)};
\addplot [arrow0] coordinates{(0.75,0.791666666666667) (0.758225551387747,0.798730951704361)};
\addplot [arrow0] coordinates{(0.75,0.833333333333333) (0.757190411524109,0.838351023666459)};
\addplot [arrow0] coordinates{(0.75,0.875) (0.755837751842967,0.87826161407806)};
\addplot [arrow0] coordinates{(0.75,0.916666666666667) (0.754144688513233,0.918501272996799)};
\addplot [arrow0] coordinates{(0.75,0.958333333333333) (0.75216921541075,0.959088358992288)};
\addplot [arrow0] coordinates{(0.75,1) (0.75,1)};
\addplot [arrow0] coordinates{(0.791666666666667,0) (0.791666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.791666666666667,0.0416666666666667) (0.795324102246562,0.0917874799762911)};
\addplot [arrow0] coordinates{(0.791666666666667,0.0833333333333333) (0.798637818696921,0.132314434745483)};
\addplot [arrow0] coordinates{(0.791666666666667,0.125) (0.801495541510564,0.172486480726794)};
\addplot [arrow0] coordinates{(0.791666666666667,0.166666666666667) (0.803795125852837,0.21235550180224)};
\addplot [arrow0] coordinates{(0.791666666666667,0.208333333333333) (0.805504400853473,0.251991256792915)};
\addplot [arrow0] coordinates{(0.791666666666667,0.25) (0.80665266216175,0.291453534832335)};
\addplot [arrow0] coordinates{(0.791666666666667,0.291666666666667) (0.807304452527778,0.330779886040148)};
\addplot [arrow0] coordinates{(0.791666666666667,0.333333333333333) (0.807539113382809,0.369994876524905)};
\addplot [arrow0] coordinates{(0.791666666666667,0.375) (0.807451945720042,0.409117396233493)};
\addplot [arrow0] coordinates{(0.791666666666667,0.416666666666667) (0.807132623737167,0.448156182144762)};
\addplot [arrow0] coordinates{(0.791666666666667,0.458333333333333) (0.806669207324878,0.487125128697908)};
\addplot [arrow0] coordinates{(0.791666666666667,0.5) (0.806137158073477,0.526042130206712)};
\addplot [arrow0] coordinates{(0.791666666666667,0.541666666666667) (0.805588674939435,0.564926275132881)};
\addplot [arrow0] coordinates{(0.791666666666667,0.583333333333333) (0.805056060585787,0.603805544641853)};
\addplot [arrow0] coordinates{(0.791666666666667,0.625) (0.804536436186266,0.642708018829363)};
\addplot [arrow0] coordinates{(0.791666666666667,0.666666666666667) (0.804005962905109,0.68166592747069)};
\addplot [arrow0] coordinates{(0.791666666666667,0.708333333333333) (0.803401888252217,0.720709836978181)};
\addplot [arrow0] coordinates{(0.791666666666667,0.75) (0.802651073629707,0.75987502715167)};
\addplot [arrow0] coordinates{(0.791666666666667,0.791666666666667) (0.801657037515517,0.799197945325568)};
\addplot [arrow0] coordinates{(0.791666666666667,0.833333333333333) (0.800344853372111,0.838721834336213)};
\addplot [arrow0] coordinates{(0.791666666666667,0.875) (0.798650738467032,0.87850606955848)};
\addplot [arrow0] coordinates{(0.791666666666667,0.916666666666667) (0.796574677735548,0.918621535068724)};
\addplot [arrow0] coordinates{(0.791666666666667,0.958333333333333) (0.794205594735913,0.95911544180722)};
\addplot [arrow0] coordinates{(0.791666666666667,1) (0.791666666666667,1)};
\addplot [arrow0] coordinates{(0.833333333333333,0) (0.833333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.833333333333333,0.0416666666666667) (0.837372094541779,0.0917639834390673)};
\addplot [arrow0] coordinates{(0.833333333333333,0.0833333333333333) (0.841127938724031,0.132191446341441)};
\addplot [arrow0] coordinates{(0.833333333333333,0.125) (0.844355528698092,0.172227914630028)};
\addplot [arrow0] coordinates{(0.833333333333333,0.166666666666667) (0.846942205075013,0.211975932541134)};
\addplot [arrow0] coordinates{(0.833333333333333,0.208333333333333) (0.84886162551164,0.251530918689655)};
\addplot [arrow0] coordinates{(0.833333333333333,0.25) (0.85016122523995,0.290970018345693)};
\addplot [arrow0] coordinates{(0.833333333333333,0.291666666666667) (0.850933511746266,0.330319312764332)};
\addplot [arrow0] coordinates{(0.833333333333333,0.333333333333333) (0.851272723537929,0.369599316438584)};
\addplot [arrow0] coordinates{(0.833333333333333,0.375) (0.851275453223293,0.408814105571656)};
\addplot [arrow0] coordinates{(0.833333333333333,0.416666666666667) (0.85103370625504,0.447969635364078)};
\addplot [arrow0] coordinates{(0.833333333333333,0.458333333333333) (0.850634511409424,0.487070599768113)};
\addplot [arrow0] coordinates{(0.833333333333333,0.5) (0.850148178018676,0.526128243510993)};
\addplot [arrow0] coordinates{(0.833333333333333,0.541666666666667) (0.849622704308845,0.565157449204709)};
\addplot [arrow0] coordinates{(0.833333333333333,0.583333333333333) (0.849083576589034,0.604172337853728)};
\addplot [arrow0] coordinates{(0.833333333333333,0.625) (0.848530070612596,0.643195955429569)};
\addplot [arrow0] coordinates{(0.833333333333333,0.666666666666667) (0.847933749846806,0.682251529497554)};
\addplot [arrow0] coordinates{(0.833333333333333,0.708333333333333) (0.847232155346504,0.721357778788061)};
\addplot [arrow0] coordinates{(0.833333333333333,0.75) (0.846348085336688,0.760537589535391)};
\addplot [arrow0] coordinates{(0.833333333333333,0.791666666666667) (0.845182639140649,0.799819631386582)};
\addplot [arrow0] coordinates{(0.833333333333333,0.833333333333333) (0.843634072827178,0.839238094578146)};
\addplot [arrow0] coordinates{(0.833333333333333,0.875) (0.841633858489917,0.878869613569442)};
\addplot [arrow0] coordinates{(0.833333333333333,0.916666666666667) (0.839157093634287,0.918811707194412)};
\addplot [arrow0] coordinates{(0.833333333333333,0.958333333333333) (0.836314933470802,0.959163524890139)};
\addplot [arrow0] coordinates{(0.833333333333333,1) (0.833333333333333,1)};
\addplot [arrow0] coordinates{(0.875,0) (0.875,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.875,0.0416666666666667) (0.879533029855082,0.0917097520304384)};
\addplot [arrow0] coordinates{(0.875,0.0833333333333333) (0.883813709822513,0.131939731372851)};
\addplot [arrow0] coordinates{(0.875,0.125) (0.88742615574312,0.171747053698233)};
\addplot [arrow0] coordinates{(0.875,0.166666666666667) (0.89024557010428,0.211340208246574)};
\addplot [arrow0] coordinates{(0.875,0.208333333333333) (0.892298275853447,0.250834998009419)};
\addplot [arrow0] coordinates{(0.875,0.25) (0.893691488135716,0.29028327909097)};
\addplot [arrow0] coordinates{(0.875,0.291666666666667) (0.894535332210588,0.329699411672939)};
\addplot [arrow0] coordinates{(0.875,0.333333333333333) (0.894938225842412,0.369084566974426)};
\addplot [arrow0] coordinates{(0.875,0.375) (0.895001423078262,0.408429348755133)};
\addplot [arrow0] coordinates{(0.875,0.416666666666667) (0.894816834623471,0.447733243454277)};
\addplot [arrow0] coordinates{(0.875,0.458333333333333) (0.894468864891165,0.48699173333952)};
\addplot [arrow0] coordinates{(0.875,0.5) (0.894019254912881,0.526211446093928)};
\addplot [arrow0] coordinates{(0.875,0.541666666666667) (0.893517253802422,0.565402561382858)};
\addplot [arrow0] coordinates{(0.875,0.583333333333333) (0.892981701848785,0.604577156608987)};
\addplot [arrow0] coordinates{(0.875,0.625) (0.892413377644637,0.643748781843251)};
\addplot [arrow0] coordinates{(0.875,0.666666666666667) (0.891779545802655,0.68292874500637)};
\addplot [arrow0] coordinates{(0.875,0.708333333333333) (0.891021970261703,0.7221316533388)};
\addplot [arrow0] coordinates{(0.875,0.75) (0.890061604000715,0.761365747045465)};
\addplot [arrow0] coordinates{(0.875,0.791666666666667) (0.888790611093998,0.800641915067264)};
\addplot [arrow0] coordinates{(0.875,0.833333333333333) (0.88709159553108,0.83997854033295)};
\addplot [arrow0] coordinates{(0.875,0.875) (0.884838149548432,0.879431636921534)};
\addplot [arrow0] coordinates{(0.875,0.916666666666667) (0.881964067321556,0.919123803708559)};
\addplot [arrow0] coordinates{(0.875,0.958333333333333) (0.878564293708989,0.959254982359553)};
\addplot [arrow0] coordinates{(0.875,1) (0.875,1)};
\addplot [arrow0] coordinates{(0.916666666666667,0) (0.916666666666667,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.916666666666667,0.0416666666666667) (0.921915296223589,0.091519112713031)};
\addplot [arrow0] coordinates{(0.916666666666667,0.0833333333333333) (0.926825867264474,0.131339567119873)};
\addplot [arrow0] coordinates{(0.916666666666667,0.125) (0.930741050875577,0.170852308395459)};
\addplot [arrow0] coordinates{(0.916666666666667,0.166666666666667) (0.933673892192706,0.210322884357009)};
\addplot [arrow0] coordinates{(0.916666666666667,0.208333333333333) (0.935768404281131,0.24983889651459)};
\addplot [arrow0] coordinates{(0.916666666666667,0.25) (0.937185803584532,0.289384427299617)};
\addplot [arrow0] coordinates{(0.916666666666667,0.291666666666667) (0.938056309166804,0.328945549735035)};
\addplot [arrow0] coordinates{(0.916666666666667,0.333333333333333) (0.938492858202443,0.368494949963856)};
\addplot [arrow0] coordinates{(0.916666666666667,0.375) (0.938596576681515,0.408015204893568)};
\addplot [arrow0] coordinates{(0.916666666666667,0.416666666666667) (0.938458763020293,0.447493620463365)};
\addplot [arrow0] coordinates{(0.916666666666667,0.458333333333333) (0.938150618894155,0.486931497315399)};
\addplot [arrow0] coordinates{(0.916666666666667,0.5) (0.937735480076264,0.526327611045679)};
\addplot [arrow0] coordinates{(0.916666666666667,0.541666666666667) (0.937258957352826,0.565688665259715)};
\addplot [arrow0] coordinates{(0.916666666666667,0.583333333333333) (0.936731983888721,0.605029352527928)};
\addplot [arrow0] coordinates{(0.916666666666667,0.625) (0.93616185850916,0.644361038313808)};
\addplot [arrow0] coordinates{(0.916666666666667,0.666666666666667) (0.935513636593867,0.683690800843691)};
\addplot [arrow0] coordinates{(0.916666666666667,0.708333333333333) (0.934733477519223,0.723028583303255)};
\addplot [arrow0] coordinates{(0.916666666666667,0.75) (0.933744423524709,0.762370348741737)};
\addplot [arrow0] coordinates{(0.916666666666667,0.791666666666667) (0.932438643254111,0.801710144703408)};
\addplot [arrow0] coordinates{(0.916666666666667,0.833333333333333) (0.930679816143955,0.841034886660939)};
\addplot [arrow0] coordinates{(0.916666666666667,0.875) (0.928292979978645,0.880355599812341)};
\addplot [arrow0] coordinates{(0.916666666666667,0.916666666666667) (0.925114654329576,0.919725194197477)};
\addplot [arrow0] coordinates{(0.916666666666667,0.958333333333333) (0.921064173440203,0.959454303023546)};
\addplot [arrow0] coordinates{(0.916666666666667,1) (0.916666666666667,1)};
\addplot [arrow0] coordinates{(0.958333333333333,0) (0.958333333333333,0.0509116882454314)};
\addplot [arrow0] coordinates{(0.958333333333333,0.0416666666666667) (0.964905278007651,0.0908258952503299)};
\addplot [arrow0] coordinates{(0.958333333333333,0.0833333333333333) (0.970334447831264,0.129907620787142)};
\addplot [arrow0] coordinates{(0.958333333333333,0.125) (0.974261759133761,0.169221185488466)};
\addplot [arrow0] coordinates{(0.958333333333333,0.166666666666667) (0.977111317346762,0.208784014921117)};
\addplot [arrow0] coordinates{(0.958333333333333,0.208333333333333) (0.979151961765744,0.248506338037938)};
\addplot [arrow0] coordinates{(0.958333333333333,0.25) (0.980546211355847,0.288304346708561)};
\addplot [arrow0] coordinates{(0.958333333333333,0.291666666666667) (0.981422066767968,0.328116949385054)};
\addplot [arrow0] coordinates{(0.958333333333333,0.333333333333333) (0.981885253598802,0.367905769036475)};
\addplot [arrow0] coordinates{(0.958333333333333,0.375) (0.982031378480363,0.407646698157955)};
\addplot [arrow0] coordinates{(0.958333333333333,0.416666666666667) (0.98193910779979,0.447325252540323)};
\addplot [arrow0] coordinates{(0.958333333333333,0.458333333333333) (0.981676332887717,0.486944463372661)};
\addplot [arrow0] coordinates{(0.958333333333333,0.5) (0.981299822184698,0.526509183244728)};
\addplot [arrow0] coordinates{(0.958333333333333,0.541666666666667) (0.980849273187328,0.566031155840779)};
\addplot [arrow0] coordinates{(0.958333333333333,0.583333333333333) (0.980338387735461,0.605525597103945)};
\addplot [arrow0] coordinates{(0.958333333333333,0.625) (0.979769784772933,0.645012588828912)};
\addplot [arrow0] coordinates{(0.958333333333333,0.666666666666667) (0.97911303519072,0.684504328856813)};
\addplot [arrow0] coordinates{(0.958333333333333,0.708333333333333) (0.978323134305695,0.724007079499985)};
\addplot [arrow0] coordinates{(0.958333333333333,0.75) (0.977327100992554,0.763522980304029)};
\addplot [arrow0] coordinates{(0.958333333333333,0.791666666666667) (0.976028878252199,0.803034153032954)};
\addplot [arrow0] coordinates{(0.958333333333333,0.833333333333333) (0.974298852911985,0.842505923652254)};
\addplot [arrow0] coordinates{(0.958333333333333,0.875) (0.971961489415927,0.881875059575401)};
\addplot [arrow0] coordinates{(0.958333333333333,0.916666666666667) (0.968719531009874,0.921054551449922)};
\addplot [arrow0] coordinates{(0.958333333333333,0.958333333333333) (0.964118464776961,0.960091913820978)};
\addplot [arrow0] coordinates{(0.958333333333333,1) (0.958333333333333,1)};
\addplot [arrow0] coordinates{(1,0) (1,0.0509116882454314)};
\addplot [arrow0] coordinates{(1,0.0416666666666667) (1.00920565942465,0.0876886695817702)};
\addplot [arrow0] coordinates{(1,0.0833333333333333) (1.01404466553664,0.126801986464989)};
\addplot [arrow0] coordinates{(1,0.125) (1.01763157515983,0.166615421661942)};
\addplot [arrow0] coordinates{(1,0.166666666666667) (1.02029775238607,0.206715409014021)};
\addplot [arrow0] coordinates{(1,0.208333333333333) (1.02226037691212,0.246916098549243)};
\addplot [arrow0] coordinates{(1,0.25) (1.0236413082186,0.287155474968144)};
\addplot [arrow0] coordinates{(1,0.291666666666667) (1.02454026296804,0.32733624991524)};
\addplot [arrow0] coordinates{(1,0.333333333333333) (1.0250614170028,0.367429057024077)};
\addplot [arrow0] coordinates{(1,0.375) (1.0252755729286,0.407428700539488)};
\addplot [arrow0] coordinates{(1,0.416666666666667) (1.02525327371305,0.447317841281631)};
\addplot [arrow0] coordinates{(1,0.458333333333333) (1.02505741372583,0.487104593312413)};
\addplot [arrow0] coordinates{(1,0.5) (1.02473312494843,0.52680393704509)};
\addplot [arrow0] coordinates{(1,0.541666666666667) (1.02431675581737,0.566443464107201)};
\addplot [arrow0] coordinates{(1,0.583333333333333) (1.02381985269087,0.606051891915909)};
\addplot [arrow0] coordinates{(1,0.625) (1.02324606026247,0.645659512097896)};
\addplot [arrow0] coordinates{(1,0.666666666666667) (1.02257078299559,0.685290925943536)};
\addplot [arrow0] coordinates{(1,0.708333333333333) (1.02175174673195,0.724972730383812)};
\addplot [arrow0] coordinates{(1,0.75) (1.02073040491499,0.764713541420759)};
\addplot [arrow0] coordinates{(1,0.791666666666667) (1.01942722749842,0.804514458969899)};
\addplot [arrow0] coordinates{(1,0.833333333333333) (1.01772824954125,0.844332985192516)};
\addplot [arrow0] coordinates{(1,0.875) (1.01549802491631,0.884138349917314)};
\addplot [arrow0] coordinates{(1,0.916666666666667) (1.01250446390138,0.923778676633635)};
\addplot [arrow0] coordinates{(1,0.958333333333333) (1.00827627306695,0.962975167915028)};
\addplot [arrow0] coordinates{(1,1) (1,1)};
\end{axis}
\end{tikzpicture}%
